Star formation history of Canis Major OB1 - II. A bimodal X-ray population revealed by XMM-Newton

The Canis Major OB1 Association has an intriguing scenario of star formation, especially in the Canis Major R1 (CMa R1) region traditionally assigned to a reflection nebula, but in reality an ionized region. This work is focused on the young stellar population associated to CMa R1, for which our previous results from ROSAT, optical and near-infrared data had revealed two stellar groups with different ages, suggesting a possible mixing of populations originated from distinct star-formation episodes. The X-ray data allow the detected sources to be characterized according to hardness ratios, light curves and spectra. Estimates of mass and age were obtained from the 2MASS catalogue, and used to define a complete subsample of stellar counterparts, for statistical purposes. A catalogue of 387 XMM-Newton sources is provided, 78% being confirmed as members or probable members of the CMa R1 association. Flares were observed for 13 sources, and the spectra of 21 bright sources could be fitted by a thermal plasma model. Mean values of fits parameters were used to estimate X-ray luminosities. We found a minimum value of log(L$_X$[erg/s]) = 29.43, indicating that our sample of low-mass stars (M$_\star$ $\leq$ 0.5 M$_\odot$), being faint X-ray emitters, is incomplete. Among the 250 objects selected as our complete subsample (defining our best sample), 171 are found to the East of the cloud, near Z CMa and dense molecular gas, 50% of them being young (< 5 Myr) and 30% being older (> 10 Myr). The opposite happens to the West, near GU CMa, in areas lacking molecular gas: among 79 objects, 30% are young and 50% are older. These findings confirm that a first episode of distributed star formation occurred in the whole studied region ~10 Myr ago and dispersed the molecular gas, while a second, localized episode (< 5 Myr) took place in the regions where molecular gas is still present.

==> (inline-0) <==
\begin{longtable}{|l|c|c|c|ccc|c|c|c|c|}

\caption{X-ray sources detected in the combined images of the EPIC cameras PN, MOS1 and MOS2.
{\scriptsize Column description: (1) X-ray source identification; (2, 3) J$_{2000}$ coordinates (4) Maximum likelihood; (5,6 and 7) Count Rates detected in each EPIC camera PN, MOS1 and MOS2 individually ; (8, 9, 10 and 11) PN hardness ratios.}}\\

\hline

\hline
ID & RA (J2000) & DEC (J2000) & ML &  & CR (cts/ks) & & HR1$_{1}^{(8)}$ & HR2$_{1}^{(9)}$ & HR1$_{2}^{(10)}$ & HR2$_{2}^{(11)}$\\
CMaX$^{(1)}$ & (2) & (3) & (4) & PN$^{(5)}$ & MOS1$^{(6)}$ & MOS2$^{(7)}$ & 0.5 -1.0-2.0   keV & 1.0-2.0-7.3   keV & 0.2 -0.5-2.0   keV & 0.5-2.0-4.5   keV\\ \hline\hline
\endfirsthead

\caption{Continued.
{\scriptsize Column description: (1) X-ray source identification; (2, 3) J$_{2000}$ coordinates (4) Maximum likelihood; (5,6 and 7) Count Rates detected in each EPIC camera PN, MOS1 and MOS2 individually ; (8, 9, 10 and 11) PN hardness ratios.}} \\
\hline
ID & RA (J2000) & DEC (J2000) & ML &  & CR (cts/ks) & & HR1$_{1}^{(8)}$ & HR2$_{1}^{(9)}$ & HR1$_{2}^{(10)}$ & HR2$_{2}^{(11)}$\\
CMaX$^{(1)}$ & (2) & (3) & (4) & PN$^{(5)}$ & MOS1$^{(6)}$ & MOS2$^{(7)}$ & 0.5 -1.0-2.0   keV & 1.0-2.0-7.3   keV & 0.2 -0.5-2.0   keV & 0.5-2.0-4.5   keV\\ \hline\hline
\hline
\endhead
\hline
\endfoot
\hline
\endfoot
W066 & 07 00 28.5 & -11 21 36.40 & 26 & - & 2.2 $\pm$ 0.6 & 2.7 $\pm$ 0.6 & - & - & - & -\\
W017 & 07 00 37.0 & -11 23 46.28 & 111 & 7.2 $\pm$ 1.0 & 2.8 $\pm$ 0.5 & 3.2 $\pm$ 0.6 & 0.65 $\pm$ 0.19 & 0.23 $\pm$ 0.14 & 1.00 $\pm$ 0.11 & 0.01 $\pm$ 0.15\\
W001 & 07 00 37.4 & -11 14 45.07 & 18.701 & 412.1 $\pm$ 7.1 & 117.6 $\pm$ 3.0 & 117.7 $\pm$ 3.1 & -0.28 $\pm$ 0.02 & -0.75 $\pm$ 0.02 & 0.63 $\pm$ 0.01 & -0.91 $\pm$ 0.01\\
W040 & 07 00 40.2 & -11 13 48.51 & 17 & 4.6 $\pm$ 1.0 & - & - & -0.13 $\pm$ 0.22 & -0.46 $\pm$ 0.33 & - & -\\
W002 & 07 00 43.3 & -11 17 15.10 & 443 & 16.8 $\pm$ 1.3 & 4.3 $\pm$ 0.6 & 4.4 $\pm$ 0.6 & -0.25 $\pm$ 0.07 & -0.76 $\pm$ 0.12 & 0.82 $\pm$ 0.05 & -0.85 $\pm$ 0.05\\
W048 & 07 00 47.1 & -11 22 02.30 & 35 & 2.4 $\pm$ 0.5 & - & - & -0.52 $\pm$ 0.21 & -1.00 $\pm$ 0.50 & 0.46 $\pm$ 0.17 & -0.95 $\pm$ 0.11\\
W042 & 07 00 48.3 & -11 12 37.90 & 35 & 3.9 $\pm$ 0.8 & - & - & 0.03 $\pm$ 0.21 & -0.56 $\pm$ 0.30 & 0.48 $\pm$ 0.17 & -0.85 $\pm$ 0.15\\
W078 & 07 00 55.7 & -11 26 24.39 & 17 & - & - & 1.2 $\pm$ 0.3 & - & - & - & -\\
W018 & 07 00 56.1 & -11 21 27.64 & 109 & 6.2 $\pm$ 0.9 & 2.1 $\pm$ 0.4 & 1.8 $\pm$ 0.4 & 0.82 $\pm$ 0.14 & 0.15 $\pm$ 0.14 & 0.75 $\pm$ 0.18 & -0.08 $\pm$ 0.15\\
W061 & 07 00 56.9 & -11 17 51.17 & 20 & 2.7 $\pm$ 0.6 & - & - & 0.29 $\pm$ 0.29 & 0.29 $\pm$ 0.21 & 1.00 $\pm$ 0.12 & -0.20 $\pm$ 0.23\\
W023 & 07 01 00.5 & -11 18 37.80 & 74 & 3.7 $\pm$ 0.6 & - & - & -0.62 $\pm$ 0.13 & -1.00 $\pm$ 0.46 & 0.72 $\pm$ 0.11 & -1.00 $\pm$ 0.04\\
W009 & 07 01 00.8 & -11 19 31.06 & 201 & 6.1 $\pm$ 0.7 & - & 1.5 $\pm$ 0.3 & -0.63 $\pm$ 0.10 & -0.47 $\pm$ 0.31 & 0.50 $\pm$ 0.09 & -1.00 $\pm$ 0.07\\
W041 & 07 01 04.1 & -11 25 01.41 & 48 & 3.2 $\pm$ 0.6 & - & 1.3 $\pm$ 0.3 & 1.00 $\pm$ 0.20 & 0.62 $\pm$ 0.14 & 1.00 $\pm$ 0.39 & 0.52 $\pm$ 0.22\\
W070 & 07 01 06.8 & -11 31 24.01 & 17 & 3.2 $\pm$ 0.7 & - & - & -0.72 $\pm$ 0.19 & -1.00 $\pm$ 1.10 & 0.93 $\pm$ 0.39 & -1.00 $\pm$ 0.12\\
W037 & 07 01 09.6 & -11 09 02.50 & 57 & 6.7 $\pm$ 1.0 & 2.0 $\pm$ 0.5 & 2.1 $\pm$ 0.6 & 0.49 $\pm$ 0.36 & 0.70 $\pm$ 0.12 & 1.00 $\pm$ 0.12 & 0.39 $\pm$ 0.18\\
W031 & 07 01 11.2 & -11 27 51.41 & 66 & - & - & 2.1 $\pm$ 0.4 & - & - & - & -\\
W022 & 07 01 12.2 & -11 31 22.52 & 110 & 9.0 $\pm$ 1.2 & - & 4.2 $\pm$ 0.6 & 0.75 $\pm$ 0.16 & 0.24 $\pm$ 0.13 & 0.82 $\pm$ 0.35 & 0.20 $\pm$ 0.15\\
W044 & 07 01 12.2 & -11 09 58.53 & 28 & 4.0 $\pm$ 0.8 & - & - & -0.15 $\pm$ 0.20 & -0.61 $\pm$ 0.34 & 0.87 $\pm$ 0.20 & -0.90 $\pm$ 0.19\\
W143 & 07 01 12.2 & -11 26 59.01 & 27 & 2.6 $\pm$ 0.6 & - & - & -0.40 $\pm$ 0.22 & -0.76 $\pm$ 0.42 & 0.73 $\pm$ 0.17 & -1.00 $\pm$ 0.14\\
W112 & 07 01 12.6 & -11 28 34.63 & 16 & 2.1 $\pm$ 0.5 & - & - & -0.84 $\pm$ 0.19 & -0.25 $\pm$ 1.18 & 0.57 $\pm$ 0.24 & -1.00 $\pm$ 0.09\\
W065 & 07 01 12.6 & -11 25 49.65 & 19 & 1.8 $\pm$ 0.5 & - & - & -0.65 $\pm$ 0.24 & -0.35 $\pm$ 0.75 & 0.94 $\pm$ 0.16 & -1.00 $\pm$ 0.11\\
W055 & 07 01 13.8 & -11 21 16.95 & 23 & 1.8 $\pm$ 0.4 & - & - & -0.42 $\pm$ 0.22 & -0.18 $\pm$ 0.44 & 0.49 $\pm$ 0.21 & -0.68 $\pm$ 0.18\\
W052 & 07 01 14.2 & -11 08 57.23 & 47 & 8.1 $\pm$ 1.8 & 1.3 $\pm$ 0.4 & 1.8 $\pm$ 0.5 & -0.03 $\pm$ 0.22 & -1.00 $\pm$ 0.25 & 0.97 $\pm$ 0.11 & -1.00 $\pm$ 0.16\\
W147 & 07 01 14.5 & -11 16 15.98 & 22 & 2.6 $\pm$ 0.5 & - & 0.8 $\pm$ 0.2 & 0.52 $\pm$ 0.46 & 0.67 $\pm$ 0.17 & 0.63 $\pm$ 0.54 & 0.50 $\pm$ 0.23\\
W072 & 07 01 14.6 & -11 13 28.95 & 24 & 5.8 $\pm$ 1.5 & - & - & 0.92 $\pm$ 0.15 & -0.73 $\pm$ 0.28 & - & -\\
W025 & 07 01 14.6 & -11 20 32.40 & 87 & 3.2 $\pm$ 0.5 & 0.5 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & -0.49 $\pm$ 0.13 & -1.00 $\pm$ 0.16 & 0.79 $\pm$ 0.12 & -1.00 $\pm$ 0.03\\
W008 & 07 01 16.4 & -11 25 52.46 & 241 & 9.0 $\pm$ 0.8 & - & 2.4 $\pm$ 0.4 & -0.27 $\pm$ 0.09 & -0.65 $\pm$ 0.15 & 0.53 $\pm$ 0.07 & -0.90 $\pm$ 0.06\\
W053 & 07 01 16.5 & -11 09 06.50 & 20 & 4.5 $\pm$ 0.9 & - & - & 0.26 $\pm$ 0.22 & -0.28 $\pm$ 0.25 & - & -\\
W149 & 07 01 16.8 & -11 17 59.05 & 24 & 1.7 $\pm$ 0.4 & - & - & 0.07 $\pm$ 0.21 & -0.70 $\pm$ 0.33 & 0.30 $\pm$ 0.19 & -1.00 $\pm$ 0.20\\
W012 & 07 01 17.0 & -11 23 55.47 & 184 & 7.0 $\pm$ 0.7 & 2.5 $\pm$ 0.4 & 1.8 $\pm$ 0.3 & 0.65 $\pm$ 0.10 & -0.17 $\pm$ 0.11 & 0.95 $\pm$ 0.07 & -0.46 $\pm$ 0.10\\
W086 & 07 01 18.0 & -11 10 39.93 & 18 & 2.8 $\pm$ 0.7 & - & 1.3 $\pm$ 0.4 & 0.95 $\pm$ 0.41 & 0.49 $\pm$ 0.22 & - & -\\
W029 & 07 01 18.1 & -11 19 52.12 & 61 & 2.5 $\pm$ 0.5 & - & - & -0.48 $\pm$ 0.16 & -0.34 $\pm$ 0.39 & 0.76 $\pm$ 0.14 & -0.98 $\pm$ 0.08\\
W049 & 07 01 18.8 & -11 19 23.32 & 27 & 1.0 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & - & -0.97 $\pm$ 0.16 & -1.00 $\pm$ 9.00 & - & -\\
W019 & 07 01 19.9 & -11 17 30.89 & 96 & 4.5 $\pm$ 0.6 & 1.9 $\pm$ 0.3 & 2.3 $\pm$ 0.4 & 0.81 $\pm$ 0.13 & -0.01 $\pm$ 0.13 & 1.00 $\pm$ 0.03 & -0.19 $\pm$ 0.13\\
W064 & 07 01 20.1 & -11 26 58.70 & 21 & 2.9 $\pm$ 0.6 & - & - & 1.00 $\pm$ 0.22 & 0.41 $\pm$ 0.17 & 1.00 $\pm$ 0.14 & 0.10 $\pm$ 0.25\\
W077 & 07 01 20.7 & -11 11 52.92 & 18 & 2.5 $\pm$ 0.6 & 1.2 $\pm$ 0.3 & - & 0.54 $\pm$ 0.37 & 0.34 $\pm$ 0.24 & 1.00 $\pm$ 0.14 & 0.00 $\pm$ 0.26\\
W013 & 07 01 21.0 & -11 06 01.62 & 246 & - & 11.2 $\pm$ 1.3 & 16.7 $\pm$ 1.8 & - & - & - & -\\
W035 & 07 01 23.7 & -11 27 06.69 & 50 & 4.0 $\pm$ 0.7 & - & - & 0.85 $\pm$ 0.20 & 0.35 $\pm$ 0.15 & 0.91 $\pm$ 0.16 & 0.16 $\pm$ 0.18\\
W034 & 07 01 24.2 & -11 24 27.55 & 58 & 2.8 $\pm$ 0.5 & - & 0.6 $\pm$ 0.2 & -0.75 $\pm$ 0.15 & -0.05 $\pm$ 0.53 & 0.84 $\pm$ 0.14 & -0.86 $\pm$ 0.14\\
W051 & 07 01 24.3 & -11 09 01.76 & 23 & 3.5 $\pm$ 0.8 & - & - & -0.04 $\pm$ 0.21 & -0.90 $\pm$ 0.33 & 1.00 $\pm$ 0.07 & -0.79 $\pm$ 0.20\\
W085 & 07 01 25.3 & -11 22 13.44 & 16 & 2.1 $\pm$ 0.5 & - & - & 0.50 $\pm$ 0.36 & 0.44 $\pm$ 0.19 & 1.00 $\pm$ 0.14 & 0.18 $\pm$ 0.22\\
W057 & 07 01 25.5 & -11 15 28.42 & 16 & 2.1 $\pm$ 0.5 & - & - & 1.00 $\pm$ 0.12 & 0.31 $\pm$ 0.22 & 1.00 $\pm$ 0.27 & 0.35 $\pm$ 0.28\\
W014 & 07 01 26.4 & -11 17 55.91 & 150 & 5.2 $\pm$ 0.6 & 1.1 $\pm$ 0.3 & 1.6 $\pm$ 0.3 & -0.21 $\pm$ 0.11 & -0.69 $\pm$ 0.20 & 0.46 $\pm$ 0.10 & -0.85 $\pm$ 0.07\\
W004 & 07 01 26.9 & -11 28 22.35 & 483 & 18.8 $\pm$ 1.3 & - & 5.0 $\pm$ 0.6 & -0.39 $\pm$ 0.07 & -0.48 $\pm$ 0.12 & 0.60 $\pm$ 0.05 & -0.83 $\pm$ 0.04\\
W006 & 07 01 29.1 & -11 21 30.28 & 276 & 9.1 $\pm$ 0.8 & 2.0 $\pm$ 0.3 & 2.3 $\pm$ 0.3 & -0.04 $\pm$ 0.09 & -0.64 $\pm$ 0.12 & 0.84 $\pm$ 0.06 & -0.77 $\pm$ 0.06\\
W080 & 07 01 30.9 & -11 13 32.95 & 18 & - & - & - & - & - & - & -\\
W007 & 07 01 33.9 & -11 10 51.17 & 271 & - & 8.3 $\pm$ 1.0 & 6.3 $\pm$ 0.8 & - & - & - & -\\
W054 & 07 01 34.0 & -11 23 17.56 & 24 & 2.9 $\pm$ 0.5 & - & - & -0.37 $\pm$ 0.16 & -1.00 $\pm$ 0.43 & 0.74 $\pm$ 0.13 & -0.99 $\pm$ 0.07\\
W026 & 07 01 34.1 & -11 25 32.46 & 78 & 6.3 $\pm$ 0.8 & - & 0.7 $\pm$ 0.3 & -0.50 $\pm$ 0.12 & -0.38 $\pm$ 0.26 & 0.60 $\pm$ 0.10 & -0.83 $\pm$ 0.08\\
W011 & 07 01 34.3 & -11 17 36.63 & 221 & 8.1 $\pm$ 1.4 & 2.9 $\pm$ 0.4 & 2.0 $\pm$ 0.4 & -0.12 $\pm$ 0.17 & -0.65 $\pm$ 0.25 & 0.82 $\pm$ 0.13 & -0.85 $\pm$ 0.11\\
W050 & 07 01 35.3 & -11 15 53.27 & 28 & 3.1 $\pm$ 0.6 & - & - & 0.52 $\pm$ 0.24 & 0.11 $\pm$ 0.21 & 0.90 $\pm$ 0.21 & -0.22 $\pm$ 0.20\\
W033 & 07 01 36.0 & -11 23 06.60 & 50 & - & 0.9 $\pm$ 0.3 & 0.8 $\pm$ 0.2 & - & - & - & -\\
W096 & 07 01 37.6 & -11 12 37.56 & 15 & 2.2 $\pm$ 0.5 & - & - & -0.01 $\pm$ 0.24 & -1.00 $\pm$ 0.17 & 0.74 $\pm$ 0.21 & -1.00 $\pm$ 0.10\\
W076 & 07 01 38.5 & -11 10 15.45 & 15 & 3.0 $\pm$ 0.8 & - & - & -0.29 $\pm$ 0.26 & -0.16 $\pm$ 0.45 & - & -\\
W043 & 07 01 39.2 & -11 16 02.03 & 47 & 2.7 $\pm$ 0.6 & - & 1.3 $\pm$ 0.3 & -1.00 $\pm$ 574.88 & 1.00 $\pm$ 0.08 & 0.00 $\pm$ 0.00 & 1.00 $\pm$ 0.22\\
W015 & 07 01 39.5 & -11 23 25.87 & 136 & 7.0 $\pm$ 0.8 & 1.8 $\pm$ 0.4 & 2.0 $\pm$ 0.4 & 0.62 $\pm$ 0.12 & 0.12 $\pm$ 0.11 & 1.00 $\pm$ 0.04 & -0.20 $\pm$ 0.12\\
W021 & 07 01 42.4 & -11 23 35.44 & 88 & 4.4 $\pm$ 0.6 & 1.1 $\pm$ 0.3 & 1.2 $\pm$ 0.3 & 0.02 $\pm$ 0.15 & -0.52 $\pm$ 0.22 & 0.93 $\pm$ 0.09 & -0.71 $\pm$ 0.12\\
W024 & 07 01 46.0 & -11 30 33.07 & 104 & 7.4 $\pm$ 1.1 & 2.7 $\pm$ 0.6 & 1.6 $\pm$ 0.4 & -0.05 $\pm$ 0.15 & -0.64 $\pm$ 0.23 & 1.00 $\pm$ 0.03 & -0.77 $\pm$ 0.11\\
W038 & 07 01 46.6 & -11 18 11.04 & 46 & 2.6 $\pm$ 0.6 & 3.3 $\pm$ 0.9 & - & 0.09 $\pm$ 0.21 & -0.67 $\pm$ 0.34 & 0.64 $\pm$ 0.20 & -0.81 $\pm$ 0.17\\
W060 & 07 01 49.1 & -11 13 18.97 & 22 & - & 1.3 $\pm$ 0.4 & - & - & - & - & -\\
W047 & 07 01 50.0 & -11 18 23.33 & 35 & - & - & 1.4 $\pm$ 0.4 & - & - & - & -\\
W005 & 07 01 50.5 & -11 16 40.15 & 331 & 7.2 $\pm$ 1.6 & 6.8 $\pm$ 0.7 & 5.7 $\pm$ 0.7 & -0.14 $\pm$ 0.22 & -0.49 $\pm$ 0.35 & 0.43 $\pm$ 0.18 & -0.80 $\pm$ 0.17\\
W003 & 07 01 52.5 & -11 20 17.71 & 444 & 16.6 $\pm$ 1.2 & 5.0 $\pm$ 0.8 & 5.1 $\pm$ 0.6 & 0.12 $\pm$ 0.08 & -0.40 $\pm$ 0.09 & 0.80 $\pm$ 0.05 & -0.73 $\pm$ 0.06\\
W016 & 07 01 52.5 & -11 19 07.98 & 121 & 6.6 $\pm$ 0.9 & 1.7 $\pm$ 0.4 & - & 0.03 $\pm$ 0.12 & -1.00 $\pm$ 0.15 & 0.82 $\pm$ 0.11 & -1.00 $\pm$ 0.06\\
C054 & 07 01 54.0 & -11 29 13.17 & 31 & 7.2 $\pm$ 1.4 & - & - & -0.46 $\pm$ 0.19 & 0.11 $\pm$ 0.33 & 0.50 $\pm$ 0.18 & -0.63 $\pm$ 0.17\\
W010 & 07 01 54.1 & -11 18 07.12 & 187 & 8.0 $\pm$ 0.9 & 2.2 $\pm$ 0.5 & 1.8 $\pm$ 0.4 & -0.45 $\pm$ 0.11 & -0.59 $\pm$ 0.24 & 0.26 $\pm$ 0.09 & -0.89 $\pm$ 0.07\\
W056 & 07 01 54.1 & -11 27 28.15 & 21 & 2.9 $\pm$ 0.8 & 1.6 $\pm$ 0.5 & - & 1.00 $\pm$ 0.27 & -0.14 $\pm$ 0.27 & - & -\\
W045 & 07 01 54.4 & -11 22 19.35 & 30 & 2.1 $\pm$ 0.5 & - & - & -0.14 $\pm$ 0.24 & -0.95 $\pm$ 0.30 & 0.99 $\pm$ 0.11 & -0.97 $\pm$ 0.11\\
W058 & 07 01 56.8 & -11 22 47.37 & 24 & - & - & - & - & - & - & -\\
W036 & 07 01 56.9 & -11 24 07.96 & 54 & 4.2 $\pm$ 0.7 & 1.1 $\pm$ 0.4 & - & -0.57 $\pm$ 0.15 & -0.74 $\pm$ 0.44 & 0.60 $\pm$ 0.13 & -0.86 $\pm$ 0.12\\
W027 & 07 01 57.4 & -11 06 58.33 & 96 & 13.7 $\pm$ 1.7 & - & - & -0.43 $\pm$ 0.11 & -0.81 $\pm$ 0.24 & - & -\\
W039 & 07 01 58.4 & -11 15 46.60 & 49 & 4.9 $\pm$ 0.8 & - & - & -0.48 $\pm$ 0.15 & -1.00 $\pm$ 0.30 & 0.72 $\pm$ 0.13 & -1.00 $\pm$ 0.08\\
S012 & 07 01 58.4 & -11 57 39.36 & 52 & 6.0 $\pm$ 1.1 & 2.4 $\pm$ 0.6 & - & 0.49 $\pm$ 0.21 & -0.05 $\pm$ 0.19 & 0.78 $\pm$ 0.22 & -0.30 $\pm$ 0.17\\
W028 & 07 02 00.1 & -11 27 43.63 & 68 & 7.6 $\pm$ 1.2 & - & 2.1 $\pm$ 0.5 & 0.16 $\pm$ 0.15 & -0.40 $\pm$ 0.21 & 0.86 $\pm$ 0.12 & -0.74 $\pm$ 0.13\\
S015 & 07 02 01.1 & -11 55 14.63 & 31 & 4.7 $\pm$ 0.9 & 1.7 $\pm$ 0.4 & - & 0.32 $\pm$ 0.41 & 0.65 $\pm$ 0.16 & -0.47 $\pm$ 0.16 & 0.14 $\pm$ 0.22\\
S008 & 07 02 01.9 & -11 45 38.55 & 103 & 4.3 $\pm$ 0.6 & - & 0.9 $\pm$ 0.3 & -0.21 $\pm$ 0.13 & -0.92 $\pm$ 0.17 & 0.33 $\pm$ 0.12 & -0.93 $\pm$ 0.07\\
S030 & 07 02 03.3 & -11 40 45.19 & 16 & 3.1 $\pm$ 0.7 & - & - & 0.47 $\pm$ 0.33 & 0.41 $\pm$ 0.21 & 1.00 $\pm$ 0.46 & 0.00 $\pm$ 0.25\\
W059 & 07 02 06.1 & -11 14 24.84 & 19 & 2.8 $\pm$ 0.8 & - & 2.0 $\pm$ 0.6 & -0.02 $\pm$ 0.28 & -0.97 $\pm$ 0.46 & 0.59 $\pm$ 0.28 & -1.00 $\pm$ 0.19\\
S119 & 07 02 07.6 & -11 36 03.73 & 20 & 3.1 $\pm$ 0.9 & - & - & -0.66 $\pm$ 0.27 & 0.25 $\pm$ 0.60 & 1.00 $\pm$ 0.06 & -0.80 $\pm$ 0.24\\
S027 & 07 02 09.7 & -11 44 04.21 & 17 & 2.4 $\pm$ 0.5 & - & - & 1.00 $\pm$ 0.26 & 0.53 $\pm$ 0.18 & 1.00 $\pm$ 0.29 & 0.34 $\pm$ 0.26\\
S020 & 07 02 10.3 & -11 41 38.58 & 34 & 2.5 $\pm$ 0.5 & 1.2 $\pm$ 0.3 & - & 0.12 $\pm$ 0.20 & -1.00 $\pm$ 0.16 & 1.00 $\pm$ 0.06 & -1.00 $\pm$ 0.11\\
S013 & 07 02 11.9 & -11 48 47.09 & 42 & 3.0 $\pm$ 0.5 & - & 1.2 $\pm$ 0.3 & 0.83 $\pm$ 0.27 & 0.58 $\pm$ 0.14 & 1.00 $\pm$ 0.17 & 0.40 $\pm$ 0.19\\
C078 & 07 02 12.5 & -11 22 37.29 & 21 & 3.0 $\pm$ 0.8 & - & - & -0.06 $\pm$ 0.26 & -0.55 $\pm$ 0.46 & - & -\\
W046 & 07 02 12.6 & -11 24 42.17 & 36 & 7.0 $\pm$ 1.2 & - & 1.6 $\pm$ 0.5 & -0.13 $\pm$ 0.18 & -0.35 $\pm$ 0.28 & 1.00 $\pm$ 0.06 & -0.75 $\pm$ 0.14\\
S006 & 07 02 12.8 & -11 46 49.64 & 20 & - & 0.6 $\pm$ 0.2 & - & - & - & - & -\\
S032 & 07 02 13.1 & -11 42 37.50 & 16 & 2.0 $\pm$ 0.4 & - & - & -0.61 $\pm$ 0.18 & -1.00 $\pm$ 0.65 & 0.40 $\pm$ 0.18 & -1.00 $\pm$ 0.10\\
W032 & 07 02 13.7 & -11 21 10.67 & 51 & 8.2 $\pm$ 1.2 & - & 3.1 $\pm$ 0.7 & 0.60 $\pm$ 0.17 & 0.05 $\pm$ 0.16 & 1.00 $\pm$ 0.03 & -0.20 $\pm$ 0.16\\
S044 & 07 02 15.1 & -11 56 44.63 & 16 & - & - & 1.2 $\pm$ 0.3 & - & - & - & -\\
S010 & 07 02 16.1 & -11 33 54.15 & 66 & 5.3 $\pm$ 1.0 & 2.7 $\pm$ 0.6 & - & 0.37 $\pm$ 0.21 & -0.21 $\pm$ 0.23 & 0.97 $\pm$ 0.12 & -0.40 $\pm$ 0.18\\
S016 & 07 02 16.6 & -11 50 55.09 & 42 & 1.9 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & 0.9 $\pm$ 0.2 & -0.19 $\pm$ 0.22 & -0.53 $\pm$ 0.40 & 0.44 $\pm$ 0.21 & -0.77 $\pm$ 0.16\\
W063 & 07 02 19.6 & -11 13 45.82 & 32 & 4.8 $\pm$ 1.2 & - & - & -0.52 $\pm$ 0.20 & -1.00 $\pm$ 0.98 & 1.00 $\pm$ 0.09 & -1.00 $\pm$ 0.20\\
S022 & 07 02 20.0 & -11 48 42.34 & 24 & 2.3 $\pm$ 0.6 & - & 1.0 $\pm$ 0.3 & 1.00 $\pm$ 0.14 & 0.25 $\pm$ 0.25 & - & -\\
S033 & 07 02 20.2 & -11 47 59.02 & 16 & 1.5 $\pm$ 0.4 & - & - & 0.04 $\pm$ 0.24 & -0.90 $\pm$ 0.32 & 0.19 $\pm$ 0.20 & -1.00 $\pm$ 0.24\\
S041 & 07 02 20.6 & -11 42 09.19 & 17 & 1.5 $\pm$ 0.4 & - & - & -0.54 $\pm$ 0.24 & -1.00 $\pm$ 0.48 & 0.17 $\pm$ 0.21 & -1.00 $\pm$ 0.14\\
C100 & 07 02 21.8 & -11 15 19.54 & 23 & 4.9 $\pm$ 1.1 & - & - & -0.08 $\pm$ 0.23 & -0.56 $\pm$ 0.40 & 0.55 $\pm$ 0.19 & -0.93 $\pm$ 0.14\\
C066 & 07 02 22.0 & -11 26 39.11 & 28 & 4.6 $\pm$ 0.8 & - & - & 0.76 $\pm$ 0.20 & 0.07 $\pm$ 0.19 & 0.43 $\pm$ 0.24 & 0.01 $\pm$ 0.18\\
W030 & 07 02 22.2 & -11 21 22.65 & 62 & 12.7 $\pm$ 1.7 & - & - & 0.47 $\pm$ 0.13 & -0.32 $\pm$ 0.15 & 0.78 $\pm$ 0.13 & -0.60 $\pm$ 0.12\\
S025 & 07 02 22.9 & -11 39 04.14 & 23 & 2.4 $\pm$ 0.6 & - & - & -0.01 $\pm$ 0.22 & -1.00 $\pm$ 0.54 & 1.00 $\pm$ 0.14 & -0.85 $\pm$ 0.18\\
S019 & 07 02 23.2 & -11 43 07.40 & 37 & 2.5 $\pm$ 0.5 & - & - & 0.31 $\pm$ 0.18 & -0.68 $\pm$ 0.27 & 0.68 $\pm$ 0.18 & -0.94 $\pm$ 0.11\\
W020 & 07 02 23.9 & -11 24 56.07 & 131 & 21.7 $\pm$ 2.3 & - & 1.1 $\pm$ 0.3 & 0.25 $\pm$ 0.11 & -0.29 $\pm$ 0.13 & 0.78 $\pm$ 0.09 & -0.59 $\pm$ 0.09\\
W068 & 07 02 24.9 & -11 16 10.52 & 32 & 6.9 $\pm$ 1.4 & 3.1 $\pm$ 0.8 & - & 0.81 $\pm$ 0.79 & 0.88 $\pm$ 0.13 & - & -\\
S005 & 07 02 26.3 & -11 55 06.74 & 95 & 9.5 $\pm$ 0.9 & - & 2.1 $\pm$ 0.4 & 0.82 $\pm$ 0.10 & 0.27 $\pm$ 0.10 & 1.00 $\pm$ 0.04 & 0.06 $\pm$ 0.11\\
C136 & 07 02 26.4 & -11 34 09.10 & 17 & 3.8 $\pm$ 0.8 & - & - & -1.00 $\pm$ 0.46 & 1.00 $\pm$ 0.06 & -1.00 $\pm$ 5.33 & 1.00 $\pm$ 0.28\\
S114 & 07 02 27.4 & -11 54 08.06 & 37 & 3.7 $\pm$ 0.6 & - & 1.0 $\pm$ 0.3 & 0.35 $\pm$ 0.40 & 0.67 $\pm$ 0.15 & 1.00 $\pm$ 0.17 & 0.41 $\pm$ 0.20\\
C080 & 07 02 27.5 & -11 34 58.50 & 22 & 3.4 $\pm$ 1.0 & - & 0.9 $\pm$ 0.4 & -0.70 $\pm$ 0.25 & -1.00 $\pm$ 1.33 & 0.48 $\pm$ 0.23 & -1.00 $\pm$ 0.13\\
C056 & 07 02 28.1 & -11 31 00.58 & 21 & 2.5 $\pm$ 0.6 & - & - & 0.42 $\pm$ 0.23 & -0.79 $\pm$ 0.29 & 1.00 $\pm$ 0.10 & -1.00 $\pm$ 0.09\\
C090 & 07 02 30.0 & -11 39 14.20 & 21 & 4.0 $\pm$ 1.0 & - & - & -0.78 $\pm$ 0.21 & 0.41 $\pm$ 0.55 & -0.06 $\pm$ 0.27 & -1.00 $\pm$ 0.23\\
C011 & 07 02 30.4 & -11 22 22.08 & 231 & 9.0 $\pm$ 0.9 & 2.1 $\pm$ 0.4 & 2.0 $\pm$ 0.4 & -0.59 $\pm$ 0.09 & -0.61 $\pm$ 0.26 & 0.63 $\pm$ 0.07 & -0.95 $\pm$ 0.05\\
C062 & 07 02 30.6 & -11 19 03.50 & 28 & 3.9 $\pm$ 0.8 & - & - & 0.19 $\pm$ 0.21 & -0.27 $\pm$ 0.29 & 1.00 $\pm$ 0.04 & -0.58 $\pm$ 0.21\\
S039 & 07 02 33.8 & -11 47 41.20 & 17 & 1.8 $\pm$ 0.4 & - & - & 1.00 $\pm$ 0.21 & 0.54 $\pm$ 0.19 & 0.13 $\pm$ 0.55 & 0.51 $\pm$ 0.25\\
S021 & 07 02 33.8 & -11 51 09.84 & 36 & 2.7 $\pm$ 0.5 & 1.0 $\pm$ 0.3 & 1.4 $\pm$ 0.3 & 1.00 $\pm$ 0.15 & 0.51 $\pm$ 0.17 & 0.55 $\pm$ 0.48 & 0.47 $\pm$ 0.23\\
S029 & 07 02 33.9 & -11 57 21.87 & 24 & 2.9 $\pm$ 0.7 & - & - & 0.39 $\pm$ 0.40 & 0.30 $\pm$ 0.25 & - & -\\
C012 & 07 02 36.2 & -11 24 57.85 & 199 & 7.2 $\pm$ 0.8 & 2.1 $\pm$ 0.4 & 2.5 $\pm$ 0.4 & 0.03 $\pm$ 0.10 & -0.83 $\pm$ 0.13 & 0.63 $\pm$ 0.09 & -0.94 $\pm$ 0.05\\
C064 & 07 02 36.6 & -11 35 05.51 & 29 & 3.8 $\pm$ 0.8 & - & - & 0.61 $\pm$ 0.21 & -0.05 $\pm$ 0.21 & 0.81 $\pm$ 0.21 & -0.23 $\pm$ 0.19\\
C019 & 07 02 36.6 & -11 28 10.03 & 139 & 6.6 $\pm$ 0.8 & 2.5 $\pm$ 0.4 & 2.0 $\pm$ 0.4 & 0.02 $\pm$ 0.12 & -0.60 $\pm$ 0.16 & 0.88 $\pm$ 0.07 & -0.79 $\pm$ 0.08\\
C041 & 07 02 40.0 & -11 28 24.06 & 65 & 3.0 $\pm$ 0.5 & 1.3 $\pm$ 0.3 & 1.4 $\pm$ 0.3 & -0.18 $\pm$ 0.17 & -0.89 $\pm$ 0.28 & 1.00 $\pm$ 0.04 & -0.85 $\pm$ 0.14\\
C048 & 07 02 41.2 & -11 34 07.10 & 64 & 6.1 $\pm$ 1.2 & - & 2.4 $\pm$ 0.5 & 0.75 $\pm$ 0.29 & 0.45 $\pm$ 0.18 & - & -\\
C042 & 07 02 42.3 & -11 28 03.21 & 48 & 3.4 $\pm$ 0.6 & - & 1.0 $\pm$ 0.3 & 0.03 $\pm$ 0.17 & -0.63 $\pm$ 0.24 & 0.93 $\pm$ 0.10 & -0.77 $\pm$ 0.12\\
C009 & 07 02 42.6 & -11 27 09.23 & 137 & - & 3.2 $\pm$ 0.5 & 2.7 $\pm$ 0.4 & - & - & - & -\\
C035 & 07 02 43.1 & -11 25 54.89 & 61 & 3.4 $\pm$ 0.5 & 1.0 $\pm$ 0.3 & 0.9 $\pm$ 0.3 & 0.05 $\pm$ 0.16 & -0.64 $\pm$ 0.22 & 1.00 $\pm$ 0.07 & -0.75 $\pm$ 0.12\\
C026 & 07 02 43.7 & -11 23 47.77 & 110 & 5.4 $\pm$ 0.7 & 1.5 $\pm$ 0.3 & 1.7 $\pm$ 0.3 & -0.19 $\pm$ 0.12 & -0.45 $\pm$ 0.21 & 0.93 $\pm$ 0.07 & -0.71 $\pm$ 0.10\\
C001 & 07 02 43.9 & -11 27 27.25 & 1.515 & 31.4 $\pm$ 1.5 & 10.0 $\pm$ 0.7 & 10.6 $\pm$ 0.7 & 0.16 $\pm$ 0.05 & -0.41 $\pm$ 0.06 & 0.92 $\pm$ 0.02 & -0.65 $\pm$ 0.04\\
S018 & 07 02 44.3 & -11 41 07.08 & 41 & 2.5 $\pm$ 0.5 & - & - & -0.74 $\pm$ 0.17 & -1.00 $\pm$ 1.29 & 0.56 $\pm$ 0.17 & -0.90 $\pm$ 0.15\\
C124 & 07 02 44.4 & -11 20 28.30 & 15 & 2.1 $\pm$ 0.5 & - & - & -0.29 $\pm$ 0.21 & -0.83 $\pm$ 0.47 & 0.70 $\pm$ 0.23 & -1.00 $\pm$ 0.08\\
C013 & 07 02 45.0 & -11 35 13.07 & 208 & 7.6 $\pm$ 0.9 & 3.2 $\pm$ 0.7 & 3.0 $\pm$ 0.5 & -0.48 $\pm$ 0.10 & -1.00 $\pm$ 0.29 & 0.60 $\pm$ 0.08 & -0.95 $\pm$ 0.06\\
C015 & 07 02 46.0 & -11 28 03.77 & 147 & 11.6 $\pm$ 1.5 & 1.5 $\pm$ 0.3 & 1.2 $\pm$ 0.3 & -0.11 $\pm$ 0.13 & -0.34 $\pm$ 0.19 & 0.62 $\pm$ 0.10 & -0.68 $\pm$ 0.10\\
C023 & 07 02 46.4 & -11 26 56.13 & 109 & 5.5 $\pm$ 0.7 & 1.1 $\pm$ 0.3 & 1.5 $\pm$ 0.3 & 0.20 $\pm$ 0.13 & -0.41 $\pm$ 0.14 & 1.00 $\pm$ 0.05 & -0.61 $\pm$ 0.09\\
C033 & 07 02 46.5 & -11 32 58.69 & 95 & 4.8 $\pm$ 0.7 & 1.1 $\pm$ 0.3 & 1.7 $\pm$ 0.4 & -0.07 $\pm$ 0.14 & -0.45 $\pm$ 0.21 & 0.72 $\pm$ 0.12 & -0.74 $\pm$ 0.11\\
C020 & 07 02 47.5 & -11 25 07.77 & 125 & - & 2.6 $\pm$ 0.4 & 2.3 $\pm$ 0.4 & - & - & 1.00 $\pm$ 0.17 & -0.14 $\pm$ 0.23\\
C058 & 07 02 47.6 & -11 37 26.21 & 33 & 3.0 $\pm$ 0.7 & - & - & -0.43 $\pm$ 0.24 & -1.00 $\pm$ 0.57 & 1.00 $\pm$ 0.07 & -0.93 $\pm$ 0.11\\
C075 & 07 02 47.6 & -11 22 59.03 & 22 & 1.5 $\pm$ 0.3 & - & - & -0.89 $\pm$ 0.17 & -1.00 $\pm$ 1.65 & 0.84 $\pm$ 0.18 & -1.00 $\pm$ 0.06\\
C021 & 07 02 48.2 & -11 18 16.47 & 149 & 9.0 $\pm$ 1.0 & - & 2.8 $\pm$ 0.5 & -0.31 $\pm$ 0.11 & -0.68 $\pm$ 0.21 & 0.87 $\pm$ 0.08 & -0.92 $\pm$ 0.07\\
C017 & 07 02 48.3 & -11 24 22.31 & 108 & - & 2.0 $\pm$ 0.4 & 1.8 $\pm$ 0.3 & - & - & - & -\\
C050 & 07 02 48.8 & -11 17 51.15 & 27 & 3.4 $\pm$ 0.7 & - & 2.5 $\pm$ 0.5 & 0.50 $\pm$ 0.28 & 0.15 $\pm$ 0.23 & 1.00 $\pm$ 0.10 & -0.05 $\pm$ 0.21\\
C027 & 07 02 49.1 & -11 30 37.50 & 90 & 4.5 $\pm$ 0.6 & 1.0 $\pm$ 0.3 & 1.0 $\pm$ 0.3 & 0.04 $\pm$ 0.14 & -0.41 $\pm$ 0.18 & 0.67 $\pm$ 0.14 & -0.66 $\pm$ 0.11\\
C030 & 07 02 49.3 & -11 25 45.34 & 85 & 4.2 $\pm$ 0.6 & - & 1.2 $\pm$ 0.3 & 0.09 $\pm$ 0.14 & -0.50 $\pm$ 0.19 & 1.00 $\pm$ 0.05 & -0.73 $\pm$ 0.11\\
C117 & 07 02 49.8 & -11 19 37.34 & 16 & 1.7 $\pm$ 0.4 & - & - & -0.77 $\pm$ 0.22 & -1.00 $\pm$ 1.33 & 0.88 $\pm$ 0.17 & -1.00 $\pm$ 0.10\\
C003 & 07 02 50.1 & -11 24 32.29 & 852 & 19.9 $\pm$ 1.1 & 5.9 $\pm$ 0.6 & 5.6 $\pm$ 0.5 & 0.37 $\pm$ 0.06 & -0.34 $\pm$ 0.06 & 0.94 $\pm$ 0.03 & -0.54 $\pm$ 0.05\\
S011 & 07 02 50.4 & -11 53 43.58 & 80 & 3.8 $\pm$ 0.8 & - & 9.4 $\pm$ 1.5 & 0.06 $\pm$ 0.22 & -0.30 $\pm$ 0.30 & 0.85 $\pm$ 0.17 & -0.74 $\pm$ 0.18\\
S002 & 07 02 51.0 & -11 45 54.02 & 169 & 4.9 $\pm$ 0.8 & - & 2.0 $\pm$ 0.5 & -0.21 $\pm$ 0.17 & -0.81 $\pm$ 0.27 & 0.70 $\pm$ 0.14 & -1.00 $\pm$ 0.13\\
C102 & 07 02 52.2 & -11 17 08.24 & 20 & 4.0 $\pm$ 0.8 & - & - & 0.44 $\pm$ 0.33 & 0.47 $\pm$ 0.17 & 1.00 $\pm$ 0.06 & 0.26 $\pm$ 0.19\\
S014 & 07 02 52.3 & -11 53 41.63 & 33 & - & - & - & - & - & - & -\\
C022 & 07 02 52.8 & -11 27 03.23 & 119 & 4.1 $\pm$ 0.5 & - & 1.6 $\pm$ 0.3 & 0.11 $\pm$ 0.12 & -0.83 $\pm$ 0.18 & 0.88 $\pm$ 0.09 & -1.00 $\pm$ 0.03\\
C052 & 07 02 53.1 & -11 30 06.86 & 30 & 2.8 $\pm$ 0.5 & - & - & 0.60 $\pm$ 0.18 & -0.18 $\pm$ 0.19 & 0.99 $\pm$ 0.09 & -0.37 $\pm$ 0.16\\
S007 & 07 02 53.1 & -11 54 17.32 & 121 & - & - & 3.0 $\pm$ 0.6 & - & - & - & -\\
C039 & 07 02 53.2 & -11 30 51.29 & 74 & 3.9 $\pm$ 0.6 & 1.1 $\pm$ 0.3 & 1.3 $\pm$ 0.3 & 0.22 $\pm$ 0.14 & -0.57 $\pm$ 0.18 & 1.00 $\pm$ 0.04 & -0.76 $\pm$ 0.11\\
C044 & 07 02 54.3 & -11 25 15.38 & 35 & 3.2 $\pm$ 0.5 & - & 0.8 $\pm$ 0.2 & 0.16 $\pm$ 0.17 & -0.44 $\pm$ 0.22 & 0.63 $\pm$ 0.14 & -0.67 $\pm$ 0.13\\
C004 & 07 02 56.0 & -11 28 28.58 & 539 & 13.8 $\pm$ 0.9 & 5.8 $\pm$ 0.6 & 5.0 $\pm$ 0.5 & 0.61 $\pm$ 0.07 & -0.23 $\pm$ 0.07 & 1.00 $\pm$ 0.02 & -0.38 $\pm$ 0.06\\
C028 & 07 02 56.3 & -11 22 17.53 & 92 & 2.3 $\pm$ 0.6 & 1.8 $\pm$ 0.5 & 1.6 $\pm$ 0.3 & -0.22 $\pm$ 0.23 & -1.00 $\pm$ 0.61 & 0.86 $\pm$ 0.18 & -1.00 $\pm$ 0.18\\
C061 & 07 02 56.7 & -11 22 01.54 & 17 & - & - & 1.1 $\pm$ 0.3 & - & - & - & -\\
C119 & 07 02 57.3 & -11 20 36.05 & 19 & 5.2 $\pm$ 1.4 & - & 1.1 $\pm$ 0.3 & -0.26 $\pm$ 0.27 & -0.89 $\pm$ 0.41 & 1.00 $\pm$ 0.15 & -1.00 $\pm$ 0.15\\
S001 & 07 02 57.9 & -11 46 23.30 & 379 & 12.2 $\pm$ 1.2 & 3.1 $\pm$ 0.5 & 3.6 $\pm$ 0.5 & -0.78 $\pm$ 0.07 & -0.98 $\pm$ 0.22 & 0.75 $\pm$ 0.07 & -0.99 $\pm$ 0.02\\
S017 & 07 02 57.9 & -11 54 28.52 & 47 & 6.4 $\pm$ 1.2 & 1.7 $\pm$ 0.5 & - & -0.16 $\pm$ 0.35 & 0.66 $\pm$ 0.17 & 1.00 $\pm$ 0.12 & 0.13 $\pm$ 0.22\\
C037 & 07 02 58.3 & -11 28 41.26 & 59 & - & - & 1.3 $\pm$ 0.3 & - & - & - & -\\
S028 & 07 02 59.0 & -11 43 30.88 & 21 & 1.8 $\pm$ 0.6 & - & - & -0.38 $\pm$ 0.29 & -0.51 $\pm$ 0.61 & - & -\\
C034 & 07 02 59.1 & -11 30 02.27 & 70 & 3.5 $\pm$ 0.5 & 0.9 $\pm$ 0.2 & - & 0.60 $\pm$ 0.18 & 0.07 $\pm$ 0.15 & 1.00 $\pm$ 0.11 & -0.16 $\pm$ 0.15\\
C008 & 07 02 59.2 & -11 27 23.47 & 438 & 11.1 $\pm$ 0.8 & 3.9 $\pm$ 0.6 & 3.3 $\pm$ 0.4 & 0.10 $\pm$ 0.07 & -0.63 $\pm$ 0.09 & 1.00 $\pm$ 0.01 & -0.77 $\pm$ 0.05\\
C065 & 07 02 59.4 & -11 31 57.42 & 17 & 1.6 $\pm$ 0.4 & - & - & 0.40 $\pm$ 2.85 & 0.97 $\pm$ 0.10 & -0.75 $\pm$ 0.54 & 0.92 $\pm$ 0.19\\
C126 & 07 02 60.0 & -11 39 44.28 & 16 & 3.7 $\pm$ 0.9 & - & - & 1.00 $\pm$ 0.31 & 0.45 $\pm$ 0.21 & - & -\\
C006 & 07 03 00.7 & -11 26 22.03 & 314 & 9.3 $\pm$ 0.8 & 3.2 $\pm$ 0.4 & 3.6 $\pm$ 0.4 & 0.37 $\pm$ 0.09 & -0.02 $\pm$ 0.09 & 1.00 $\pm$ 0.05 & -0.29 $\pm$ 0.08\\
C082 & 07 03 00.7 & -11 22 46.20 & 19 & 1.9 $\pm$ 0.4 & - & - & 0.46 $\pm$ 0.19 & -0.78 $\pm$ 0.26 & 1.00 $\pm$ 0.13 & -0.89 $\pm$ 0.15\\
S023 & 07 03 02.1 & -11 43 53.41 & 32 & 2.2 $\pm$ 0.6 & - & - & -0.62 $\pm$ 0.23 & -1.00 $\pm$ 0.89 & 0.62 $\pm$ 0.27 & -1.00 $\pm$ 0.15\\
C091 & 07 03 02.6 & -11 28 19.24 & 15 & - & - & - & - & - & - & -\\
C002 & 07 03 02.9 & -11 26 23.63 & 1.203 & 20.0 $\pm$ 1.0 & 7.4 $\pm$ 0.6 & 7.0 $\pm$ 0.6 & 0.21 $\pm$ 0.05 & -0.54 $\pm$ 0.06 & 0.95 $\pm$ 0.02 & -0.68 $\pm$ 0.04\\
C024 & 07 03 03.1 & -11 25 49.48 & 76 & 2.8 $\pm$ 0.5 & 1.2 $\pm$ 0.3 & 0.8 $\pm$ 0.2 & -0.75 $\pm$ 0.14 & -0.45 $\pm$ 0.60 & 0.87 $\pm$ 0.12 & -1.00 $\pm$ 0.07\\
C063 & 07 03 03.5 & -11 24 45.75 & 21 & - & - & - & - & - & - & -\\
C045 & 07 03 03.5 & -11 19 14.68 & 22 & 2.4 $\pm$ 0.6 & - & - & -0.55 $\pm$ 0.25 & 0.44 $\pm$ 0.33 & 1.00 $\pm$ 0.31 & -0.29 $\pm$ 0.22\\
C040 & 07 03 04.6 & -11 21 53.65 & 81 & 6.1 $\pm$ 0.7 & - & - & 1.00 $\pm$ 0.12 & 0.23 $\pm$ 0.11 & 1.00 $\pm$ 0.03 & 0.08 $\pm$ 0.12\\
S031 & 07 03 06.7 & -11 57 50.49 & 18 & 5.1 $\pm$ 1.2 & - & - & 0.14 $\pm$ 0.24 & -0.15 $\pm$ 0.29 & 1.00 $\pm$ 0.08 & -0.50 $\pm$ 0.23\\
S004 & 07 03 07.6 & -11 39 35.63 & 123 & 12.3 $\pm$ 1.5 & 4.0 $\pm$ 0.8 & 5.3 $\pm$ 0.9 & 0.17 $\pm$ 0.13 & -0.29 $\pm$ 0.15 & 0.81 $\pm$ 0.10 & -0.59 $\pm$ 0.10\\
S003 & 07 03 08.0 & -11 53 06.10 & 157 & 9.1 $\pm$ 1.1 & 3.0 $\pm$ 0.6 & 2.2 $\pm$ 0.5 & -0.45 $\pm$ 0.11 & -1.00 $\pm$ 0.32 & 0.54 $\pm$ 0.10 & -0.97 $\pm$ 0.06\\
C060 & 07 03 08.9 & -11 25 56.97 & 27 & 2.0 $\pm$ 0.4 & 0.8 $\pm$ 0.2 & 1.0 $\pm$ 0.3 & 0.57 $\pm$ 0.26 & 0.06 $\pm$ 0.22 & 1.00 $\pm$ 0.11 & -0.40 $\pm$ 0.23\\
C036 & 07 03 09.9 & -11 16 10.39 & 79 & 9.1 $\pm$ 1.1 & - & 2.0 $\pm$ 0.5 & -0.09 $\pm$ 0.12 & -0.64 $\pm$ 0.17 & 1.00 $\pm$ 0.04 & -0.74 $\pm$ 0.11\\
C073 & 07 03 11.1 & -11 39 23.43 & 46 & - & 24.3 $\pm$ 4.2 & - & - & - & - & -\\
C025 & 07 03 11.4 & -11 35 11.37 & 109 & 5.9 $\pm$ 0.8 & 1.8 $\pm$ 0.4 & 2.0 $\pm$ 0.5 & 0.27 $\pm$ 0.13 & -0.62 $\pm$ 0.16 & 1.00 $\pm$ 0.06 & -0.79 $\pm$ 0.09\\
C031 & 07 03 11.8 & -11 30 13.17 & 84 & 3.4 $\pm$ 0.5 & 0.8 $\pm$ 0.2 & 1.0 $\pm$ 0.3 & 0.14 $\pm$ 0.14 & -0.74 $\pm$ 0.20 & 0.97 $\pm$ 0.07 & -0.79 $\pm$ 0.11\\
C074 & 07 03 12.2 & -11 24 32.00 & 27 & - & - & 1.1 $\pm$ 0.3 & - & - & - & -\\
C029 & 07 03 12.7 & -11 28 37.97 & 81 & 4.3 $\pm$ 0.6 & 1.3 $\pm$ 0.3 & 0.9 $\pm$ 0.3 & 0.56 $\pm$ 0.13 & -0.31 $\pm$ 0.15 & 0.76 $\pm$ 0.13 & -0.47 $\pm$ 0.12\\
C097 & 07 03 15.4 & -11 28 19.18 & 17 & 1.9 $\pm$ 0.5 & 0.8 $\pm$ 0.2 & - & 0.72 $\pm$ 0.20 & -0.82 $\pm$ 0.21 & 0.75 $\pm$ 0.19 & -0.88 $\pm$ 0.15\\
S024 & 07 03 16.8 & -11 54 01.41 & 22 & 5.8 $\pm$ 1.2 & - & - & 0.01 $\pm$ 0.22 & -0.33 $\pm$ 0.31 & 0.64 $\pm$ 0.19 & -0.51 $\pm$ 0.18\\
C107 & 07 03 18.3 & -11 35 11.90 & 16 & - & 1.2 $\pm$ 0.4 & - & - & - & - & -\\
C072 & 07 03 20.0 & -11 28 00.95 & 28 & 2.2 $\pm$ 0.5 & - & - & 0.16 $\pm$ 0.20 & -0.52 $\pm$ 0.29 & 1.00 $\pm$ 0.18 & -0.59 $\pm$ 0.18\\
C086 & 07 03 22.7 & -11 38 26.06 & 22 & 3.6 $\pm$ 0.9 & - & - & 0.76 $\pm$ 0.37 & 0.43 $\pm$ 0.21 & - & -\\
C114 & 07 03 23.3 & -11 29 14.17 & 16 & - & - & - & - & - & - & -\\
C067 & 07 03 26.2 & -11 34 59.95 & 21 & 3.1 $\pm$ 0.7 & - & 1.3 $\pm$ 0.4 & -0.26 $\pm$ 0.20 & -0.40 $\pm$ 0.39 & 0.66 $\pm$ 0.18 & -0.85 $\pm$ 0.17\\
C059 & 07 03 26.2 & -11 23 34.67 & 21 & 1.6 $\pm$ 0.4 & - & - & -0.15 $\pm$ 0.23 & -1.00 $\pm$ 0.40 & 1.00 $\pm$ 0.09 & -0.98 $\pm$ 0.17\\
C053 & 07 03 27.3 & -11 32 51.19 & 33 & 3.4 $\pm$ 0.6 & - & 1.3 $\pm$ 0.4 & 0.79 $\pm$ 0.17 & -0.31 $\pm$ 0.18 & 0.55 $\pm$ 0.21 & -0.41 $\pm$ 0.16\\
E175 & 07 03 30.3 & -11 32 00.92 & 31 & 2.4 $\pm$ 0.6 & 1.9 $\pm$ 0.5 & 1.6 $\pm$ 0.4 & 0.38 $\pm$ 0.28 & -0.13 $\pm$ 0.26 & 0.77 $\pm$ 0.22 & -0.49 $\pm$ 0.21\\
S009 & 07 03 31.5 & -11 48 11.62 & 97 & 14.3 $\pm$ 1.9 & - & - & -0.23 $\pm$ 0.13 & -0.46 $\pm$ 0.23 & 0.39 $\pm$ 0.11 & -0.86 $\pm$ 0.09\\
C046 & 07 03 32.8 & -11 32 11.34 & 64 & 4.1 $\pm$ 0.7 & - & 1.3 $\pm$ 0.4 & -0.64 $\pm$ 0.14 & -0.26 $\pm$ 0.44 & 0.56 $\pm$ 0.13 & -0.86 $\pm$ 0.13\\
C032 & 07 03 33.1 & -11 17 49.57 & 106 & 10.1 $\pm$ 1.2 & - & 2.8 $\pm$ 0.6 & -0.12 $\pm$ 0.13 & -0.30 $\pm$ 0.18 & 1.00 $\pm$ 0.10 & -0.81 $\pm$ 0.12\\
E051 & 07 03 33.5 & -11 34 25.92 & 198 & 9.6 $\pm$ 1.1 & 1.4 $\pm$ 0.4 & 2.2 $\pm$ 0.5 & 0.08 $\pm$ 0.11 & -0.64 $\pm$ 0.14 & 0.90 $\pm$ 0.09 & -0.88 $\pm$ 0.07\\
E118 & 07 03 34.5 & -11 35 04.95 & 27 & 3.4 $\pm$ 0.7 & - & - & -0.04 $\pm$ 0.19 & -0.64 $\pm$ 0.31 & 1.00 $\pm$ 0.13 & -0.86 $\pm$ 0.14\\
C071 & 07 03 34.7 & -11 27 50.35 & 17 & 1.4 $\pm$ 0.4 & - & - & -0.68 $\pm$ 0.29 & -1.00 $\pm$ 0.56 & - & -\\
C005 & 07 03 35.5 & -11 26 19.75 & 478 & 13.6 $\pm$ 1.1 & 4.7 $\pm$ 0.6 & 5.2 $\pm$ 0.6 & 0.01 $\pm$ 0.08 & -0.66 $\pm$ 0.10 & 0.85 $\pm$ 0.05 & -0.81 $\pm$ 0.05\\
C018 & 07 03 36.2 & -11 27 51.74 & 160 & 7.6 $\pm$ 0.9 & 2.9 $\pm$ 0.5 & 3.6 $\pm$ 0.6 & 1.00 $\pm$ 0.11 & 0.59 $\pm$ 0.10 & 1.00 $\pm$ 0.08 & 0.46 $\pm$ 0.12\\
C007 & 07 03 37.2 & -11 31 12.44 & 379 & 16.3 $\pm$ 1.3 & 5.2 $\pm$ 0.7 & 4.8 $\pm$ 0.7 & 0.19 $\pm$ 0.09 & -0.07 $\pm$ 0.09 & 0.71 $\pm$ 0.07 & -0.41 $\pm$ 0.07\\
E076 & 07 03 38.6 & -11 42 48.31 & 92 & 6.4 $\pm$ 1.0 & 2.8 $\pm$ 0.6 & 2.6 $\pm$ 0.5 & 0.18 $\pm$ 0.16 & -0.36 $\pm$ 0.19 & 1.00 $\pm$ 0.10 & -0.59 $\pm$ 0.13\\
E095 & 07 03 38.9 & -11 37 18.91 & 54 & 4.5 $\pm$ 0.7 & 1.5 $\pm$ 0.4 & 1.4 $\pm$ 0.3 & 0.08 $\pm$ 0.17 & -0.53 $\pm$ 0.23 & 0.81 $\pm$ 0.13 & -0.78 $\pm$ 0.14\\
C055 & 07 03 39.0 & -11 27 55.86 & 36 & 4.0 $\pm$ 0.7 & - & 1.4 $\pm$ 0.4 & 0.82 $\pm$ 0.18 & -0.14 $\pm$ 0.18 & 1.00 $\pm$ 0.04 & -0.31 $\pm$ 0.17\\
E131 & 07 03 39.5 & -11 32 03.96 & 20 & 2.2 $\pm$ 0.5 & - & - & -0.09 $\pm$ 0.22 & -0.82 $\pm$ 0.35 & 1.00 $\pm$ 0.16 & -0.85 $\pm$ 0.18\\
C057 & 07 03 40.0 & -11 29 46.63 & 30 & 2.5 $\pm$ 0.6 & - & 1.2 $\pm$ 0.4 & -0.55 $\pm$ 0.23 & -0.25 $\pm$ 0.63 & 0.75 $\pm$ 0.24 & -0.91 $\pm$ 0.16\\
C043 & 07 03 40.5 & -11 23 28.00 & 54 & 5.0 $\pm$ 0.8 & 1.4 $\pm$ 0.4 & 1.4 $\pm$ 0.4 & -0.11 $\pm$ 0.17 & -0.24 $\pm$ 0.25 & 0.95 $\pm$ 0.09 & -0.57 $\pm$ 0.15\\
E086 & 07 03 42.1 & -11 35 12.69 & 68 & 4.0 $\pm$ 0.6 & 2.1 $\pm$ 0.6 & 1.5 $\pm$ 0.4 & 0.12 $\pm$ 0.15 & -0.83 $\pm$ 0.21 & 0.85 $\pm$ 0.12 & -0.78 $\pm$ 0.13\\
E220 & 07 03 43.1 & -11 38 12.12 & 16 & - & 1.1 $\pm$ 0.3 & - & - & - & - & -\\
E046 & 07 03 43.3 & -11 33 06.00 & 202 & 9.1 $\pm$ 0.9 & 2.7 $\pm$ 0.4 & 2.3 $\pm$ 0.5 & -0.08 $\pm$ 0.10 & -0.57 $\pm$ 0.15 & 0.82 $\pm$ 0.07 & -0.79 $\pm$ 0.08\\
E083 & 07 03 45.4 & -11 29 19.57 & 53 & - & 2.2 $\pm$ 0.5 & 2.2 $\pm$ 0.5 & - & - & - & -\\
E336 & 07 03 45.9 & -11 39 16.22 & 15 & - & 1.4 $\pm$ 0.4 & - & - & - & - & -\\
E077 & 07 03 46.0 & -11 29 41.40 & 83 & 14.3 $\pm$ 1.5 & 1.5 $\pm$ 0.4 & - & 0.26 $\pm$ 0.11 & -0.34 $\pm$ 0.14 & 0.50 $\pm$ 0.10 & -0.52 $\pm$ 0.10\\
C016 & 07 03 46.1 & -11 23 59.07 & 168 & 10.7 $\pm$ 1.2 & - & 3.6 $\pm$ 0.6 & 0.33 $\pm$ 0.11 & -0.57 $\pm$ 0.14 & 0.87 $\pm$ 0.07 & -0.68 $\pm$ 0.09\\
E133 & 07 03 47.4 & -11 45 08.64 & 32 & 4.5 $\pm$ 0.9 & - & 1.8 $\pm$ 0.4 & 0.91 $\pm$ 0.27 & 0.48 $\pm$ 0.18 & 1.00 $\pm$ 0.93 & 0.20 $\pm$ 0.28\\
C051 & 07 03 47.5 & -11 31 45.73 & 19 & - & 3.2 $\pm$ 0.5 & 2.0 $\pm$ 0.5 & - & - & - & -\\
E173 & 07 03 47.6 & -11 27 30.33 & 19 & 2.6 $\pm$ 0.7 & - & - & 0.33 $\pm$ 0.23 & -1.00 $\pm$ 0.35 & 0.53 $\pm$ 0.20 & -1.00 $\pm$ 0.09\\
E115 & 07 03 48.5 & -11 37 32.25 & 37 & 3.0 $\pm$ 0.6 & - & 1.4 $\pm$ 0.3 & 0.48 $\pm$ 0.25 & 0.26 $\pm$ 0.19 & 0.74 $\pm$ 0.27 & -0.05 $\pm$ 0.20\\
E039 & 07 03 48.6 & -11 31 49.24 & 405 & 22.3 $\pm$ 1.4 & 2.1 $\pm$ 0.4 & 8.7 $\pm$ 1.0 & -0.06 $\pm$ 0.06 & -0.72 $\pm$ 0.09 & 0.61 $\pm$ 0.05 & -0.88 $\pm$ 0.04\\
E023 & 07 03 49.0 & -11 41 52.15 & 667 & 20.8 $\pm$ 1.4 & 7.0 $\pm$ 0.7 & 5.0 $\pm$ 0.6 & -0.23 $\pm$ 0.07 & -0.51 $\pm$ 0.10 & 0.71 $\pm$ 0.05 & -0.84 $\pm$ 0.04\\
E061 & 07 03 50.0 & -11 32 14.08 & 107 & 3.9 $\pm$ 0.7 & - & 2.2 $\pm$ 0.4 & -0.03 $\pm$ 0.19 & -0.50 $\pm$ 0.25 & 0.48 $\pm$ 0.16 & -0.78 $\pm$ 0.13\\
E157 & 07 03 50.1 & -11 27 37.66 & 18 & 2.8 $\pm$ 0.7 & - & - & -0.08 $\pm$ 0.30 & 0.13 $\pm$ 0.29 & - & -\\
E011 & 07 03 51.6 & -11 34 54.09 & 943 & 32.1 $\pm$ 2.7 & 8.0 $\pm$ 0.6 & 7.0 $\pm$ 0.6 & -0.03 $\pm$ 0.09 & -0.67 $\pm$ 0.11 & 0.76 $\pm$ 0.06 & -0.82 $\pm$ 0.06\\
E119 & 07 03 51.7 & -11 40 00.55 & 21 & 3.1 $\pm$ 0.6 & - & - & -0.07 $\pm$ 0.23 & 0.06 $\pm$ 0.25 & 0.53 $\pm$ 0.19 & -0.34 $\pm$ 0.18\\
E190 & 07 03 52.5 & -11 23 12.82 & 20 & 3.7 $\pm$ 0.9 & 1.9 $\pm$ 0.6 & - & -0.37 $\pm$ 0.22 & -1.00 $\pm$ 0.61 & 1.00 $\pm$ 0.21 & -1.00 $\pm$ 0.14\\
E142 & 07 03 52.6 & -11 39 05.63 & 18 & 1.6 $\pm$ 0.4 & - & - & -0.35 $\pm$ 0.23 & -0.99 $\pm$ 0.34 & 0.62 $\pm$ 0.21 & -1.00 $\pm$ 0.12\\
E161 & 07 03 52.6 & -11 26 12.52 & 22 & 3.4 $\pm$ 0.7 & - & 2.2 $\pm$ 0.5 & -0.02 $\pm$ 0.22 & -0.41 $\pm$ 0.30 & 0.44 $\pm$ 0.20 & -0.81 $\pm$ 0.16\\
E104 & 07 03 52.8 & -11 40 15.69 & 54 & 4.4 $\pm$ 0.7 & - & 1.0 $\pm$ 0.3 & 0.20 $\pm$ 0.15 & -0.58 $\pm$ 0.22 & 0.83 $\pm$ 0.11 & -0.67 $\pm$ 0.13\\
E065 & 07 03 53.1 & -11 29 33.99 & 106 & 7.7 $\pm$ 1.0 & 8.5 $\pm$ 1.1 & 8.2 $\pm$ 1.0 & -0.07 $\pm$ 0.13 & -0.46 $\pm$ 0.18 & 0.47 $\pm$ 0.12 & -0.78 $\pm$ 0.10\\
E107 & 07 03 53.5 & -11 34 46.49 & 21 & 2.3 $\pm$ 0.5 & - & - & 0.09 $\pm$ 0.25 & -0.24 $\pm$ 0.30 & 1.00 $\pm$ 0.07 & -0.57 $\pm$ 0.21\\
E056 & 07 03 54.0 & -11 32 47.92 & 121 & 3.7 $\pm$ 0.6 & 1.6 $\pm$ 0.3 & 1.3 $\pm$ 0.3 & -0.22 $\pm$ 0.16 & -0.95 $\pm$ 0.21 & 0.85 $\pm$ 0.12 & -0.88 $\pm$ 0.12\\
E074 & 07 03 54.7 & -11 36 04.77 & 77 & 4.3 $\pm$ 0.6 & - & - & 0.01 $\pm$ 0.13 & -0.78 $\pm$ 0.18 & 0.84 $\pm$ 0.09 & -0.88 $\pm$ 0.08\\
E015 & 07 03 54.8 & -11 28 18.67 & 853 & 22.6 $\pm$ 1.5 & 8.6 $\pm$ 0.8 & 8.6 $\pm$ 1.0 & 0.02 $\pm$ 0.07 & -0.56 $\pm$ 0.08 & 0.84 $\pm$ 0.05 & -0.81 $\pm$ 0.05\\
E072 & 07 03 55.0 & -11 34 34.08 & 96 & 4.8 $\pm$ 0.6 & 1.1 $\pm$ 0.3 & 1.7 $\pm$ 0.4 & -0.12 $\pm$ 0.13 & -0.72 $\pm$ 0.19 & 0.96 $\pm$ 0.06 & -0.91 $\pm$ 0.08\\
E079 & 07 03 55.4 & -11 38 14.07 & 72 & 3.2 $\pm$ 0.5 & 1.2 $\pm$ 0.3 & 1.6 $\pm$ 0.3 & -0.17 $\pm$ 0.19 & 0.08 $\pm$ 0.22 & 0.91 $\pm$ 0.11 & -0.60 $\pm$ 0.15\\
C047 & 07 03 55.6 & -11 28 02.57 & 50 & - & 2.9 $\pm$ 0.6 & 3.8 $\pm$ 0.7 & - & - & - & -\\
E044 & 07 03 55.8 & -11 32 45.74 & 280 & 20.0 $\pm$ 1.5 & 2.8 $\pm$ 0.4 & 7.6 $\pm$ 0.9 & -0.12 $\pm$ 0.07 & -0.66 $\pm$ 0.12 & 0.76 $\pm$ 0.06 & -0.85 $\pm$ 0.05\\
E017 & 07 03 55.8 & -11 29 30.92 & 755 & 22.3 $\pm$ 1.3 & 6.7 $\pm$ 0.6 & 7.7 $\pm$ 0.7 & -0.07 $\pm$ 0.06 & -0.56 $\pm$ 0.08 & 0.78 $\pm$ 0.04 & -0.82 $\pm$ 0.04\\
E026 & 07 03 55.9 & -11 33 38.37 & 573 & 21.7 $\pm$ 1.2 & 1.4 $\pm$ 0.3 & 4.3 $\pm$ 0.9 & 0.14 $\pm$ 0.06 & -0.37 $\pm$ 0.06 & 0.98 $\pm$ 0.02 & -0.66 $\pm$ 0.04\\
E198 & 07 03 55.9 & -11 43 09.50 & 17 & - & - & - & - & - & - & -\\
E031 & 07 03 56.0 & -11 42 07.93 & 349 & 15.0 $\pm$ 1.3 & - & 3.9 $\pm$ 0.5 & -0.09 $\pm$ 0.08 & -0.58 $\pm$ 0.12 & 0.86 $\pm$ 0.05 & -0.81 $\pm$ 0.06\\
E378 & 07 03 56.4 & -11 29 45.68 & 15 & - & - & 1.7 $\pm$ 0.4 & - & - & - & -\\
E099 & 07 03 56.8 & -11 34 55.63 & 37 & 2.3 $\pm$ 0.5 & - & 0.9 $\pm$ 0.3 & 0.53 $\pm$ 0.18 & -0.86 $\pm$ 0.21 & 1.00 $\pm$ 0.03 & -0.97 $\pm$ 0.10\\
E089 & 07 03 56.9 & -11 39 10.64 & 61 & 3.8 $\pm$ 0.6 & 1.0 $\pm$ 0.3 & 1.0 $\pm$ 0.3 & -0.37 $\pm$ 0.15 & -0.21 $\pm$ 0.25 & 0.85 $\pm$ 0.11 & -0.74 $\pm$ 0.11\\
E003 & 07 03 57.1 & -11 28 29.73 & 2.190 & 109.0 $\pm$ 3.1 & 18.2 $\pm$ 1.0 & 6.5 $\pm$ 1.1 & 0.08 $\pm$ 0.03 & -0.38 $\pm$ 0.04 & 0.63 $\pm$ 0.02 & -0.69 $\pm$ 0.02\\
E150 & 07 03 57.6 & -11 25 33.31 & 26 & 2.7 $\pm$ 0.7 & - & - & -0.44 $\pm$ 0.25 & -0.06 $\pm$ 0.46 & - & -\\
E042 & 07 03 57.8 & -11 24 18.99 & 256 & 13.0 $\pm$ 1.3 & 4.0 $\pm$ 0.7 & 4.9 $\pm$ 0.8 & -0.09 $\pm$ 0.10 & -0.99 $\pm$ 0.08 & 0.76 $\pm$ 0.07 & -0.97 $\pm$ 0.04\\
E103 & 07 03 58.0 & -11 30 03.65 & 19 & 2.6 $\pm$ 0.6 & - & - & -0.19 $\pm$ 0.22 & -0.57 $\pm$ 0.33 & 0.62 $\pm$ 0.17 & -0.88 $\pm$ 0.13\\
E091 & 07 03 58.1 & -11 32 40.65 & 50 & 2.7 $\pm$ 0.5 & - & 1.6 $\pm$ 0.3 & 0.63 $\pm$ 0.24 & -0.19 $\pm$ 0.20 & 1.00 $\pm$ 0.13 & -0.37 $\pm$ 0.18\\
E106 & 07 03 58.5 & -11 34 17.40 & 29 & 2.0 $\pm$ 0.4 & - & - & 0.02 $\pm$ 0.21 & -0.82 $\pm$ 0.30 & 1.00 $\pm$ 0.06 & -0.96 $\pm$ 0.11\\
E078 & 07 03 58.8 & -11 29 35.22 & 72 & 6.0 $\pm$ 0.7 & - & - & 0.14 $\pm$ 0.12 & -0.79 $\pm$ 0.15 & 0.79 $\pm$ 0.10 & -0.89 $\pm$ 0.08\\
E016 & 07 03 58.9 & -11 35 30.29 & 739 & 15.0 $\pm$ 0.9 & 3.1 $\pm$ 0.5 & 4.9 $\pm$ 0.5 & 0.10 $\pm$ 0.06 & -0.64 $\pm$ 0.07 & 0.84 $\pm$ 0.04 & -0.82 $\pm$ 0.04\\
E034 & 07 04 00.0 & -11 30 31.18 & 295 & 9.1 $\pm$ 0.8 & 2.8 $\pm$ 0.4 & 2.3 $\pm$ 0.4 & 0.00 $\pm$ 0.09 & -0.57 $\pm$ 0.12 & 0.83 $\pm$ 0.06 & -0.83 $\pm$ 0.06\\
E067 & 07 04 00.5 & -11 33 58.51 & 108 & 4.7 $\pm$ 0.6 & - & 1.9 $\pm$ 0.3 & 0.72 $\pm$ 0.13 & -0.25 $\pm$ 0.13 & 0.87 $\pm$ 0.11 & -0.47 $\pm$ 0.11\\
E359 & 07 04 00.8 & -11 23 20.13 & 29 & - & - & 4.5 $\pm$ 0.9 & - & - & - & -\\
E085 & 07 04 00.9 & -11 27 11.65 & 63 & 3.6 $\pm$ 0.6 & - & 1.4 $\pm$ 0.4 & -0.15 $\pm$ 0.17 & -0.89 $\pm$ 0.22 & 0.86 $\pm$ 0.14 & -0.94 $\pm$ 0.09\\
E058 & 07 04 01.1 & -11 38 25.27 & 153 & 6.5 $\pm$ 0.7 & 1.6 $\pm$ 0.3 & 1.9 $\pm$ 0.3 & -0.17 $\pm$ 0.11 & -0.46 $\pm$ 0.16 & 0.91 $\pm$ 0.06 & -0.84 $\pm$ 0.07\\
E032 & 07 04 01.3 & -11 36 23.33 & 373 & 15.8 $\pm$ 1.7 & 2.8 $\pm$ 0.4 & 3.7 $\pm$ 0.4 & -0.14 $\pm$ 0.11 & -0.50 $\pm$ 0.16 & 0.91 $\pm$ 0.06 & -0.77 $\pm$ 0.08\\
E055 & 07 04 01.3 & -11 28 43.73 & 145 & 10.1 $\pm$ 0.9 & - & - & -0.04 $\pm$ 0.09 & -0.60 $\pm$ 0.12 & 0.83 $\pm$ 0.06 & -0.80 $\pm$ 0.07\\
E053 & 07 04 01.4 & -11 37 00.10 & 157 & 6.5 $\pm$ 0.7 & 2.0 $\pm$ 0.3 & 1.7 $\pm$ 0.3 & 0.69 $\pm$ 0.16 & 0.29 $\pm$ 0.10 & 0.94 $\pm$ 0.09 & -0.03 $\pm$ 0.12\\
E093 & 07 04 01.6 & -11 21 30.60 & 78 & 10.9 $\pm$ 1.4 & - & 4.7 $\pm$ 0.8 & 0.64 $\pm$ 0.15 & 0.00 $\pm$ 0.13 & 1.00 $\pm$ 0.06 & -0.17 $\pm$ 0.13\\
E080 & 07 04 01.7 & -11 26 14.83 & 44 & 7.1 $\pm$ 1.1 & - & 2.2 $\pm$ 0.5 & 1.00 $\pm$ 0.10 & -0.14 $\pm$ 0.15 & 1.00 $\pm$ 0.14 & -0.28 $\pm$ 0.16\\
E040 & 07 04 02.2 & -11 23 29.31 & 426 & 75.2 $\pm$ 3.7 & - & 14.7 $\pm$ 1.6 & 0.45 $\pm$ 0.06 & -0.02 $\pm$ 0.05 & 1.00 $\pm$ 0.01 & -0.29 $\pm$ 0.05\\
E068 & 07 04 02.3 & -11 24 17.87 & 105 & 9.7 $\pm$ 1.2 & - & 2.9 $\pm$ 0.7 & -0.14 $\pm$ 0.13 & -0.54 $\pm$ 0.19 & 1.00 $\pm$ 0.04 & -0.88 $\pm$ 0.08\\
E036 & 07 04 02.3 & -11 25 37.12 & 290 & 16.0 $\pm$ 1.3 & 3.5 $\pm$ 0.7 & 5.0 $\pm$ 0.7 & 0.04 $\pm$ 0.09 & -0.61 $\pm$ 0.11 & 0.75 $\pm$ 0.06 & -0.76 $\pm$ 0.06\\
E057 & 07 04 03.1 & -11 32 07.02 & 120 & 4.5 $\pm$ 0.6 & 1.3 $\pm$ 0.3 & 2.2 $\pm$ 0.3 & -0.05 $\pm$ 0.13 & -0.39 $\pm$ 0.17 & 0.79 $\pm$ 0.09 & -0.70 $\pm$ 0.10\\
E019 & 07 04 03.1 & -11 33 57.80 & 692 & 16.9 $\pm$ 1.1 & 5.2 $\pm$ 0.5 & 5.3 $\pm$ 0.5 & 0.36 $\pm$ 0.07 & -0.35 $\pm$ 0.07 & 0.93 $\pm$ 0.04 & -0.57 $\pm$ 0.05\\
E075 & 07 04 03.2 & -11 28 06.24 & 65 & 4.8 $\pm$ 0.7 & 1.2 $\pm$ 0.3 & - & -0.19 $\pm$ 0.15 & -0.38 $\pm$ 0.22 & 1.00 $\pm$ 0.05 & -0.70 $\pm$ 0.12\\
E138 & 07 04 03.5 & -11 38 02.15 & 24 & 1.7 $\pm$ 0.4 & - & - & -0.19 $\pm$ 0.25 & -1.00 $\pm$ 0.21 & 0.47 $\pm$ 0.22 & -1.00 $\pm$ 0.07\\
E002 & 07 04 04.1 & -11 26 09.14 & 2.419 & 67.2 $\pm$ 2.4 & 22.1 $\pm$ 1.2 & 20.0 $\pm$ 1.2 & 0.13 $\pm$ 0.04 & -0.41 $\pm$ 0.04 & 0.78 $\pm$ 0.02 & -0.68 $\pm$ 0.03\\
E043 & 07 04 04.1 & -11 23 44.15 & 102 & - & - & - & - & - & - & -\\
E125 & 07 04 04.4 & -11 24 20.55 & 15 & - & - & - & - & - & - & -\\
E110 & 07 04 04.8 & -11 22 29.35 & 54 & 5.7 $\pm$ 1.1 & - & - & -0.04 $\pm$ 0.19 & -0.55 $\pm$ 0.32 & 1.00 $\pm$ 0.06 & -0.94 $\pm$ 0.11\\
E101 & 07 04 05.3 & -11 23 23.61 & 20 & 4.8 $\pm$ 1.1 & - & - & 0.16 $\pm$ 0.30 & -0.01 $\pm$ 0.28 & - & -\\
E060 & 07 04 05.4 & -11 28 54.99 & 120 & 8.2 $\pm$ 0.8 & 2.1 $\pm$ 0.5 & - & -0.07 $\pm$ 0.10 & -0.49 $\pm$ 0.14 & 0.86 $\pm$ 0.06 & -0.78 $\pm$ 0.07\\
E102 & 07 04 06.0 & -11 23 54.78 & 37 & 3.7 $\pm$ 0.9 & - & - & 1.00 $\pm$ 0.25 & -0.62 $\pm$ 0.22 & 1.00 $\pm$ 0.05 & -0.66 $\pm$ 0.20\\
E185 & 07 04 06.5 & -11 42 20.58 & 19 & 3.2 $\pm$ 0.6 & - & - & 1.00 $\pm$ 0.24 & 0.36 $\pm$ 0.17 & 1.00 $\pm$ 0.38 & 0.15 $\pm$ 0.22\\
E127 & 07 04 06.7 & -11 44 46.18 & 38 & 3.8 $\pm$ 0.7 & - & 1.1 $\pm$ 0.3 & -0.42 $\pm$ 0.17 & -1.00 $\pm$ 0.20 & 1.00 $\pm$ 0.03 & -1.00 $\pm$ 0.05\\
E193 & 07 04 07.1 & -11 39 42.56 & 17 & - & - & 1.1 $\pm$ 0.3 & - & - & - & -\\
E092 & 07 04 07.2 & -11 27 29.58 & 59 & 4.7 $\pm$ 0.7 & 1.4 $\pm$ 0.3 & 1.8 $\pm$ 0.4 & 0.44 $\pm$ 0.22 & 0.30 $\pm$ 0.15 & 0.92 $\pm$ 0.14 & -0.02 $\pm$ 0.16\\
E140 & 07 04 07.4 & -11 21 35.25 & 27 & 4.1 $\pm$ 1.1 & - & - & -0.55 $\pm$ 0.26 & -0.04 $\pm$ 0.57 & - & -\\
E096 & 07 04 07.7 & -11 46 30.77 & 49 & 6.2 $\pm$ 0.9 & - & 1.7 $\pm$ 0.4 & 0.07 $\pm$ 0.15 & -0.70 $\pm$ 0.20 & -0.18 $\pm$ 0.13 & -0.90 $\pm$ 0.11\\
E014 & 07 04 08.0 & -11 23 09.53 & 898 & 43.5 $\pm$ 2.5 & 15.5 $\pm$ 1.2 & 16.2 $\pm$ 1.3 & 0.67 $\pm$ 0.06 & -0.03 $\pm$ 0.06 & 1.00 $\pm$ 0.01 & -0.24 $\pm$ 0.06\\
E109 & 07 04 08.1 & -11 23 52.35 & 38 & 6.6 $\pm$ 1.1 & - & - & -0.25 $\pm$ 0.16 & -0.52 $\pm$ 0.28 & 1.00 $\pm$ 0.04 & -0.88 $\pm$ 0.10\\
E113 & 07 04 08.9 & -11 39 55.03 & 28 & 2.1 $\pm$ 0.5 & - & - & -0.45 $\pm$ 0.20 & -0.38 $\pm$ 0.50 & 0.64 $\pm$ 0.17 & -0.70 $\pm$ 0.18\\
E020 & 07 04 09.6 & -11 30 13.23 & 552 & 16.8 $\pm$ 1.2 & 8.6 $\pm$ 0.8 & 10.2 $\pm$ 0.9 & -0.09 $\pm$ 0.07 & -0.54 $\pm$ 0.09 & 0.66 $\pm$ 0.05 & -0.83 $\pm$ 0.04\\
E094 & 07 04 10.4 & -11 31 44.47 & 64 & 3.0 $\pm$ 0.6 & 0.7 $\pm$ 0.2 & 1.3 $\pm$ 0.3 & -0.23 $\pm$ 0.23 & -0.06 $\pm$ 0.30 & 0.44 $\pm$ 0.19 & -0.61 $\pm$ 0.17\\
E137 & 07 04 10.8 & -11 34 33.07 & 23 & 2.1 $\pm$ 0.4 & - & 1.0 $\pm$ 0.2 & 0.98 $\pm$ 0.14 & 0.02 $\pm$ 0.19 & 0.62 $\pm$ 0.24 & -0.15 $\pm$ 0.20\\
E169 & 07 04 11.3 & -11 39 49.47 & 15 & 1.8 $\pm$ 0.4 & - & - & 1.00 $\pm$ 0.35 & 0.63 $\pm$ 0.19 & 0.92 $\pm$ 0.64 & 0.63 $\pm$ 0.27\\
E081 & 07 04 11.8 & -11 25 10.99 & 69 & 5.7 $\pm$ 0.9 & - & 1.9 $\pm$ 0.5 & -0.11 $\pm$ 0.17 & -0.39 $\pm$ 0.24 & 0.74 $\pm$ 0.13 & -0.65 $\pm$ 0.13\\
E038 & 07 04 12.0 & -11 21 28.72 & 314 & 24.6 $\pm$ 1.9 & 7.1 $\pm$ 0.9 & 5.4 $\pm$ 1.1 & 0.22 $\pm$ 0.08 & -0.46 $\pm$ 0.09 & 1.00 $\pm$ 0.01 & -0.65 $\pm$ 0.07\\
E008 & 07 04 12.4 & -11 39 22.26 & 893 & 15.7 $\pm$ 0.9 & 5.0 $\pm$ 0.5 & 4.5 $\pm$ 0.5 & -0.39 $\pm$ 0.06 & -0.49 $\pm$ 0.10 & 0.71 $\pm$ 0.04 & -0.84 $\pm$ 0.04\\
E108 & 07 04 13.7 & -11 35 08.71 & 40 & 1.8 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & - & -0.29 $\pm$ 0.20 & -1.00 $\pm$ 0.48 & 0.93 $\pm$ 0.12 & -0.84 $\pm$ 0.15\\
E154 & 07 04 14.3 & -11 23 14.36 & 23 & 4.7 $\pm$ 1.2 & - & - & 0.19 $\pm$ 0.27 & -0.25 $\pm$ 0.31 & 1.00 $\pm$ 0.07 & -0.67 $\pm$ 0.22\\
E129 & 07 04 14.6 & -11 39 53.42 & 36 & 3.0 $\pm$ 0.5 & 1.2 $\pm$ 0.3 & - & -0.11 $\pm$ 0.18 & -0.47 $\pm$ 0.26 & 0.76 $\pm$ 0.13 & -0.69 $\pm$ 0.13\\
E050 & 07 04 14.7 & -11 42 17.31 & 173 & 9.0 $\pm$ 0.9 & - & 4.1 $\pm$ 0.5 & 0.65 $\pm$ 0.11 & 0.04 $\pm$ 0.10 & 0.96 $\pm$ 0.06 & -0.26 $\pm$ 0.10\\
E062 & 07 04 15.2 & -11 33 56.12 & 114 & - & 1.9 $\pm$ 0.3 & 2.4 $\pm$ 0.3 & - & - & - & -\\
E097 & 07 04 15.4 & -11 45 50.44 & 60 & 6.9 $\pm$ 1.0 & - & 1.6 $\pm$ 0.4 & 0.84 $\pm$ 0.15 & 0.21 $\pm$ 0.13 & 1.00 $\pm$ 0.09 & 0.04 $\pm$ 0.15\\
E205 & 07 04 15.4 & -11 21 28.41 & 18 & - & - & - & - & - & - & -\\
E111 & 07 04 16.0 & -11 26 09.78 & 31 & 3.8 $\pm$ 0.7 & - & - & 0.04 $\pm$ 0.18 & -0.54 $\pm$ 0.25 & 0.53 $\pm$ 0.16 & -0.76 $\pm$ 0.14\\
E028 & 07 04 16.0 & -11 24 01.98 & 498 & 24.8 $\pm$ 1.8 & 7.4 $\pm$ 0.8 & 5.1 $\pm$ 0.8 & -0.34 $\pm$ 0.07 & -0.78 $\pm$ 0.11 & 0.87 $\pm$ 0.04 & -0.93 $\pm$ 0.04\\
E087 & 07 04 16.0 & -11 33 33.36 & 41 & 2.7 $\pm$ 0.5 & 0.9 $\pm$ 0.2 & - & -0.44 $\pm$ 0.20 & -0.10 $\pm$ 0.35 & 0.77 $\pm$ 0.14 & -0.77 $\pm$ 0.15\\
E149 & 07 04 16.0 & -11 37 00.24 & 18 & 2.0 $\pm$ 0.4 & - & - & 0.40 $\pm$ 0.33 & 0.37 $\pm$ 0.20 & 1.00 $\pm$ 0.13 & -0.06 $\pm$ 0.23\\
E195 & 07 04 16.3 & -11 23 45.03 & 58 & - & 1.9 $\pm$ 0.5 & 3.1 $\pm$ 0.7 & - & - & - & -\\
E177 & 07 04 16.5 & -11 29 53.64 & 17 & 1.9 $\pm$ 0.5 & - & 0.9 $\pm$ 0.3 & -0.74 $\pm$ 0.57 & 0.94 $\pm$ 0.13 & - & -\\
E120 & 07 04 16.6 & -11 27 41.97 & 42 & 3.3 $\pm$ 0.6 & - & - & -0.12 $\pm$ 0.18 & -0.45 $\pm$ 0.32 & 0.84 $\pm$ 0.16 & -0.82 $\pm$ 0.15\\
E117 & 07 04 16.8 & -11 43 06.55 & 24 & 2.8 $\pm$ 0.6 & - & - & -0.37 $\pm$ 0.19 & -0.52 $\pm$ 0.45 & 0.93 $\pm$ 0.13 & -0.96 $\pm$ 0.10\\
E141 & 07 04 17.9 & -11 28 18.87 & 31 & 2.8 $\pm$ 0.5 & - & - & -0.32 $\pm$ 0.18 & -0.73 $\pm$ 0.32 & 0.74 $\pm$ 0.15 & -0.99 $\pm$ 0.07\\
E025 & 07 04 18.0 & -11 34 25.56 & 494 & 8.3 $\pm$ 0.7 & 3.2 $\pm$ 0.4 & 3.5 $\pm$ 0.4 & 0.08 $\pm$ 0.10 & -0.37 $\pm$ 0.11 & 0.88 $\pm$ 0.06 & -0.63 $\pm$ 0.07\\
E030 & 07 04 18.3 & -11 25 24.83 & 227 & 14.3 $\pm$ 1.3 & 3.7 $\pm$ 0.6 & 5.5 $\pm$ 0.8 & -0.14 $\pm$ 0.09 & -0.47 $\pm$ 0.13 & 0.71 $\pm$ 0.07 & -0.79 $\pm$ 0.06\\
E005 & 07 04 18.5 & -11 42 35.81 & 1.406 & 37.2 $\pm$ 1.6 & - & 11.0 $\pm$ 0.8 & -0.08 $\pm$ 0.05 & -0.40 $\pm$ 0.06 & 0.75 $\pm$ 0.03 & -0.72 $\pm$ 0.03\\
E012 & 07 04 19.2 & -11 33 46.60 & 842 & 71.2 $\pm$ 3.1 & 4.5 $\pm$ 0.4 & 5.0 $\pm$ 0.5 & 0.14 $\pm$ 0.05 & -0.52 $\pm$ 0.05 & 0.91 $\pm$ 0.03 & -0.71 $\pm$ 0.03\\
E105 & 07 04 19.3 & -11 37 18.84 & 29 & 2.9 $\pm$ 0.5 & - & - & -0.07 $\pm$ 0.19 & -0.10 $\pm$ 0.22 & 0.84 $\pm$ 0.15 & -0.55 $\pm$ 0.15\\
E004 & 07 04 19.3 & -11 25 05.45 & 1.814 & 56.9 $\pm$ 2.3 & 23.9 $\pm$ 1.6 & 16.9 $\pm$ 1.2 & 0.10 $\pm$ 0.04 & -0.42 $\pm$ 0.05 & 0.83 $\pm$ 0.03 & -0.71 $\pm$ 0.03\\
E128 & 07 04 19.9 & -11 44 07.89 & 36 & 2.4 $\pm$ 0.6 & - & 1.9 $\pm$ 0.4 & 0.28 $\pm$ 0.25 & -0.63 $\pm$ 0.32 & 0.52 $\pm$ 0.25 & -0.65 $\pm$ 0.20\\
E122 & 07 04 20.1 & -11 32 14.53 & 23 & 2.5 $\pm$ 0.5 & - & - & 0.15 $\pm$ 0.23 & 0.01 $\pm$ 0.22 & 1.00 $\pm$ 0.04 & -0.45 $\pm$ 0.18\\
E071 & 07 04 20.3 & -11 24 29.89 & 59 & 7.1 $\pm$ 1.0 & 2.3 $\pm$ 0.6 & - & -0.15 $\pm$ 0.15 & -0.30 $\pm$ 0.21 & 0.86 $\pm$ 0.11 & -0.80 $\pm$ 0.11\\
E147 & 07 04 20.7 & -11 25 49.24 & 17 & 2.7 $\pm$ 0.6 & - & - & -0.15 $\pm$ 0.23 & -0.90 $\pm$ 0.36 & 1.00 $\pm$ 0.07 & -1.00 $\pm$ 0.18\\
E033 & 07 04 20.8 & -11 36 43.42 & 104 & - & 1.6 $\pm$ 0.3 & 1.6 $\pm$ 0.3 & - & - & 0.70 $\pm$ 0.12 & -0.83 $\pm$ 0.09\\
E143 & 07 04 20.9 & -11 29 35.90 & 20 & 2.4 $\pm$ 0.5 & - & - & -0.21 $\pm$ 0.23 & -0.32 $\pm$ 0.37 & 0.92 $\pm$ 0.13 & -0.50 $\pm$ 0.19\\
E007 & 07 04 21.5 & -11 37 02.14 & 1.065 & 19.7 $\pm$ 1.0 & 6.4 $\pm$ 0.5 & 6.4 $\pm$ 0.5 & -0.09 $\pm$ 0.05 & -0.63 $\pm$ 0.07 & 0.80 $\pm$ 0.04 & -0.86 $\pm$ 0.03\\
E130 & 07 04 21.6 & -11 29 13.14 & 31 & 2.5 $\pm$ 0.5 & 1.0 $\pm$ 0.3 & - & -0.01 $\pm$ 0.20 & -0.84 $\pm$ 0.28 & 1.00 $\pm$ 0.09 & -0.95 $\pm$ 0.13\\
E066 & 07 04 22.1 & -11 22 26.73 & 122 & 11.4 $\pm$ 1.3 & 2.6 $\pm$ 0.6 & 2.8 $\pm$ 0.7 & -0.29 $\pm$ 0.12 & -0.17 $\pm$ 0.17 & 1.00 $\pm$ 0.08 & -0.75 $\pm$ 0.09\\
E126 & 07 04 22.1 & -11 39 30.62 & 29 & 1.9 $\pm$ 0.4 & - & - & -0.36 $\pm$ 0.22 & -1.00 $\pm$ 0.38 & 0.73 $\pm$ 0.19 & -1.00 $\pm$ 0.13\\
E013 & 07 04 22.6 & -11 31 38.20 & 836 & 17.7 $\pm$ 1.0 & 4.9 $\pm$ 0.7 & 5.4 $\pm$ 0.5 & 0.07 $\pm$ 0.06 & -0.54 $\pm$ 0.07 & 0.94 $\pm$ 0.03 & -0.73 $\pm$ 0.04\\
E049 & 07 04 22.8 & -11 30 47.06 & 183 & 7.2 $\pm$ 0.7 & 2.3 $\pm$ 0.4 & 1.9 $\pm$ 0.4 & -0.10 $\pm$ 0.10 & -0.78 $\pm$ 0.14 & 0.79 $\pm$ 0.07 & -0.89 $\pm$ 0.06\\
E063 & 07 04 23.4 & -11 27 16.35 & 137 & 6.0 $\pm$ 0.8 & 2.0 $\pm$ 0.4 & 1.9 $\pm$ 0.4 & -0.31 $\pm$ 0.12 & -0.72 $\pm$ 0.24 & 0.83 $\pm$ 0.09 & -0.89 $\pm$ 0.08\\
E047 & 07 04 23.4 & -11 24 14.72 & 256 & 16.9 $\pm$ 2.2 & 5.4 $\pm$ 0.7 & 7.3 $\pm$ 0.9 & -0.07 $\pm$ 0.13 & -0.44 $\pm$ 0.18 & 1.00 $\pm$ 0.03 & -0.76 $\pm$ 0.10\\
E024 & 07 04 23.5 & -11 32 49.63 & 506 & 12.0 $\pm$ 0.8 & 3.3 $\pm$ 0.4 & 4.2 $\pm$ 0.4 & -0.05 $\pm$ 0.07 & -0.49 $\pm$ 0.09 & 0.80 $\pm$ 0.05 & -0.79 $\pm$ 0.05\\
E027 & 07 04 24.0 & -11 42 05.79 & 517 & 16.5 $\pm$ 1.1 & - & 5.3 $\pm$ 0.6 & -0.15 $\pm$ 0.07 & -0.82 $\pm$ 0.09 & 0.71 $\pm$ 0.05 & -0.91 $\pm$ 0.04\\
E059 & 07 04 24.1 & -11 25 00.14 & 127 & 12.7 $\pm$ 1.3 & 2.5 $\pm$ 0.6 & 3.9 $\pm$ 0.8 & 0.05 $\pm$ 0.10 & -0.49 $\pm$ 0.13 & 0.76 $\pm$ 0.07 & -0.68 $\pm$ 0.08\\
E146 & 07 04 24.8 & -11 25 22.53 & 18 & 3.2 $\pm$ 0.8 & 1.9 $\pm$ 0.5 & - & 0.30 $\pm$ 0.40 & 0.43 $\pm$ 0.25 & 1.00 $\pm$ 0.19 & 0.16 $\pm$ 0.27\\
E022 & 07 04 26.4 & -11 31 19.49 & 579 & 13.6 $\pm$ 0.9 & 3.8 $\pm$ 0.4 & 4.2 $\pm$ 0.7 & -0.12 $\pm$ 0.07 & -0.58 $\pm$ 0.09 & 0.80 $\pm$ 0.05 & -0.79 $\pm$ 0.04\\
E153 & 07 04 26.5 & -11 32 18.61 & 17 & 2.0 $\pm$ 0.5 & - & - & -0.56 $\pm$ 0.28 & 0.48 $\pm$ 0.34 & 0.69 $\pm$ 0.24 & -0.50 $\pm$ 0.22\\
E212 & 07 04 27.8 & -11 27 16.73 & 18 & 1.8 $\pm$ 0.5 & 1.0 $\pm$ 0.3 & - & 0.23 $\pm$ 0.25 & -1.00 $\pm$ 0.27 & 0.34 $\pm$ 0.23 & -1.00 $\pm$ 0.19\\
E052 & 07 04 28.0 & -11 46 27.03 & 176 & 11.9 $\pm$ 1.2 & - & 3.4 $\pm$ 0.6 & -0.21 $\pm$ 0.10 & -0.58 $\pm$ 0.16 & 0.73 $\pm$ 0.13 & -0.86 $\pm$ 0.07\\
E018 & 07 04 28.2 & -11 34 41.38 & 597 & 13.4 $\pm$ 0.9 & 4.5 $\pm$ 0.5 & 3.2 $\pm$ 0.4 & -0.15 $\pm$ 0.07 & -0.58 $\pm$ 0.09 & 0.82 $\pm$ 0.05 & -0.84 $\pm$ 0.04\\
E168 & 07 04 28.5 & -11 38 49.48 & 19 & - & - & - & - & - & - & -\\
E010 & 07 04 30.0 & -11 47 21.05 & 934 & 56.0 $\pm$ 2.8 & - & 11.8 $\pm$ 1.1 & 0.51 $\pm$ 0.05 & -0.52 $\pm$ 0.05 & - & -\\
E116 & 07 04 30.7 & -11 26 10.69 & 47 & 13.8 $\pm$ 1.9 & - & 1.4 $\pm$ 0.4 & -0.33 $\pm$ 0.13 & -0.40 $\pm$ 0.27 & 0.72 $\pm$ 0.13 & -0.78 $\pm$ 0.12\\
E148 & 07 04 30.7 & -11 23 10.31 & 16 & 4.1 $\pm$ 0.9 & - & - & 0.43 $\pm$ 0.28 & 0.13 $\pm$ 0.24 & 1.00 $\pm$ 0.07 & -0.02 $\pm$ 0.22\\
E186 & 07 04 30.9 & -11 34 30.87 & 16 & - & - & - & - & - & - & -\\
E035 & 07 04 31.1 & -11 32 39.87 & 293 & 8.9 $\pm$ 0.9 & 2.7 $\pm$ 0.4 & 2.8 $\pm$ 0.4 & -0.18 $\pm$ 0.10 & -0.54 $\pm$ 0.14 & 0.85 $\pm$ 0.07 & -0.93 $\pm$ 0.05\\
E114 & 07 04 32.0 & -11 33 15.14 & 25 & 1.6 $\pm$ 0.4 & - & - & 0.02 $\pm$ 0.24 & -0.87 $\pm$ 0.34 & 0.75 $\pm$ 0.19 & -0.91 $\pm$ 0.14\\
E098 & 07 04 33.5 & -11 26 27.61 & 54 & - & 1.4 $\pm$ 0.5 & 2.3 $\pm$ 0.5 & - & - & - & -\\
E164 & 07 04 33.7 & -11 35 29.85 & 21 & 1.6 $\pm$ 0.4 & - & - & -0.27 $\pm$ 0.24 & -1.00 $\pm$ 0.70 & 0.80 $\pm$ 0.19 & -1.00 $\pm$ 0.06\\
E064 & 07 04 34.4 & -11 34 47.54 & 116 & 10.0 $\pm$ 1.5 & 2.0 $\pm$ 0.3 & 1.7 $\pm$ 0.3 & 0.27 $\pm$ 0.16 & -0.30 $\pm$ 0.17 & 0.93 $\pm$ 0.08 & -0.56 $\pm$ 0.12\\
E084 & 07 04 37.5 & -11 29 35.71 & 66 & 4.3 $\pm$ 0.7 & 1.1 $\pm$ 0.4 & 1.4 $\pm$ 0.4 & -0.33 $\pm$ 0.15 & -0.48 $\pm$ 0.33 & 0.74 $\pm$ 0.13 & -0.81 $\pm$ 0.13\\
E090 & 07 04 38.3 & -11 26 48.37 & 80 & 6.6 $\pm$ 0.9 & 2.7 $\pm$ 0.5 & 2.3 $\pm$ 0.6 & 0.95 $\pm$ 0.09 & -0.03 $\pm$ 0.14 & 0.98 $\pm$ 0.09 & -0.21 $\pm$ 0.15\\
E009 & 07 04 38.5 & -11 31 24.72 & 966 & 22.0 $\pm$ 1.2 & 4.5 $\pm$ 0.6 & 5.0 $\pm$ 0.5 & -0.69 $\pm$ 0.04 & -0.60 $\pm$ 0.15 & 0.44 $\pm$ 0.04 & -0.94 $\pm$ 0.03\\
E203 & 07 04 39.3 & -11 26 08.43 & 16 & 3.1 $\pm$ 0.7 & - & - & 0.11 $\pm$ 0.23 & -0.62 $\pm$ 0.32 & 1.00 $\pm$ 0.07 & -1.00 $\pm$ 0.22\\
E112 & 07 04 39.8 & -11 33 56.30 & 46 & - & 1.1 $\pm$ 0.3 & 1.1 $\pm$ 0.3 & - & - & - & -\\
E088 & 07 04 40.0 & -11 46 14.92 & 54 & 6.2 $\pm$ 1.0 & 1.8 $\pm$ 0.5 & 1.8 $\pm$ 0.5 & -0.31 $\pm$ 0.16 & -0.83 $\pm$ 0.28 & - & -\\
E156 & 07 04 40.3 & -11 36 27.05 & 15 & 1.9 $\pm$ 0.5 & - & - & -0.21 $\pm$ 0.23 & -1.00 $\pm$ 0.68 & 0.77 $\pm$ 0.21 & -1.00 $\pm$ 0.20\\
E132 & 07 04 40.4 & -11 30 31.74 & 23 & 2.6 $\pm$ 0.6 & - & - & -0.75 $\pm$ 0.19 & -0.06 $\pm$ 0.68 & 1.00 $\pm$ 0.11 & -0.88 $\pm$ 0.14\\
E100 & 07 04 41.6 & -11 35 43.63 & 39 & 3.6 $\pm$ 0.6 & - & 1.4 $\pm$ 0.3 & 0.18 $\pm$ 0.22 & 0.11 $\pm$ 0.20 & 0.02 $\pm$ 0.14 & -0.34 $\pm$ 0.15\\
E069 & 07 04 42.0 & -11 46 27.50 & 97 & 9.4 $\pm$ 1.4 & 2.8 $\pm$ 0.7 & 3.3 $\pm$ 0.7 & -0.39 $\pm$ 0.14 & -0.59 $\pm$ 0.33 & 1.00 $\pm$ 0.08 & -0.88 $\pm$ 0.17\\
E165 & 07 04 42.1 & -11 32 56.75 & 17 & 3.4 $\pm$ 0.6 & - & - & 0.97 $\pm$ 0.11 & -0.04 $\pm$ 0.18 & 0.98 $\pm$ 0.14 & -0.22 $\pm$ 0.19\\
E041 & 07 04 42.1 & -11 37 16.54 & 242 & 11.9 $\pm$ 1.0 & 2.5 $\pm$ 0.4 & 2.2 $\pm$ 0.4 & -0.13 $\pm$ 0.09 & -0.38 $\pm$ 0.12 & 0.72 $\pm$ 0.07 & -0.71 $\pm$ 0.06\\
E191 & 07 04 42.6 & -11 44 04.86 & 19 & 3.1 $\pm$ 0.7 & - & - & 0.31 $\pm$ 0.22 & -0.77 $\pm$ 0.28 & 0.88 $\pm$ 0.17 & -0.77 $\pm$ 0.18\\
E037 & 07 04 42.7 & -11 36 12.15 & 282 & 11.7 $\pm$ 1.0 & 3.3 $\pm$ 0.5 & 2.6 $\pm$ 0.4 & 0.16 $\pm$ 0.10 & -0.25 $\pm$ 0.11 & 0.60 $\pm$ 0.08 & -0.52 $\pm$ 0.08\\
E135 & 07 04 45.2 & -11 29 50.48 & 26 & 3.3 $\pm$ 0.7 & - & - & -0.14 $\pm$ 0.20 & -0.77 $\pm$ 0.31 & 0.63 $\pm$ 0.18 & -0.92 $\pm$ 0.13\\
E082 & 07 04 45.4 & -11 24 39.56 & 74 & 6.7 $\pm$ 1.3 & 2.8 $\pm$ 0.6 & 3.9 $\pm$ 0.7 & 0.04 $\pm$ 0.19 & -0.69 $\pm$ 0.28 & 1.00 $\pm$ 0.11 & -0.78 $\pm$ 0.16\\
E136 & 07 04 45.7 & -11 37 58.45 & 27 & 2.0 $\pm$ 0.5 & - & - & -0.64 $\pm$ 0.21 & -1.00 $\pm$ 0.57 & 0.51 $\pm$ 0.19 & -1.00 $\pm$ 0.10\\
E145 & 07 04 49.7 & -11 31 15.77 & 28 & 3.7 $\pm$ 0.7 & - & - & 0.84 $\pm$ 0.28 & 0.34 $\pm$ 0.18 & 0.35 $\pm$ 0.29 & 0.11 $\pm$ 0.22\\
E184 & 07 04 52.0 & -11 24 54.07 & 16 & - & - & - & - & - & - & -\\
E006 & 07 04 52.6 & -11 38 47.61 & 1.159 & 33.1 $\pm$ 1.7 & 7.0 $\pm$ 0.8 & 8.8 $\pm$ 0.8 & -0.60 $\pm$ 0.04 & -0.79 $\pm$ 0.11 & 0.73 $\pm$ 0.04 & -0.95 $\pm$ 0.02\\
E163 & 07 04 53.8 & -11 36 53.67 & 20 & 3.2 $\pm$ 0.7 & - & - & 0.15 $\pm$ 0.25 & 0.05 $\pm$ 0.25 & 1.00 $\pm$ 0.06 & -0.40 $\pm$ 0.21\\
E070 & 07 04 54.2 & -11 38 36.29 & 57 & 7.4 $\pm$ 1.0 & 2.0 $\pm$ 0.6 & 1.7 $\pm$ 0.4 & -0.10 $\pm$ 0.14 & -0.61 $\pm$ 0.20 & 0.68 $\pm$ 0.11 & -0.79 $\pm$ 0.10\\
E029 & 07 04 56.0 & -11 34 15.91 & 424 & 18.9 $\pm$ 3.7 & 10.2 $\pm$ 0.9 & 8.0 $\pm$ 0.8 & -0.14 $\pm$ 0.19 & -0.56 $\pm$ 0.34 & 0.97 $\pm$ 0.13 & -0.85 $\pm$ 0.15\\
E021 & 07 04 56.5 & -11 29 31.29 & 586 & 22.2 $\pm$ 1.6 & 9.0 $\pm$ 0.9 & 6.8 $\pm$ 0.8 & -0.24 $\pm$ 0.07 & -0.49 $\pm$ 0.11 & 0.86 $\pm$ 0.04 & -0.77 $\pm$ 0.05\\
E124 & 07 04 59.2 & -11 27 54.82 & 34 & 6.5 $\pm$ 1.3 & - & 1.5 $\pm$ 0.5 & 0.06 $\pm$ 0.20 & -0.43 $\pm$ 0.27 & 0.79 $\pm$ 0.14 & -0.74 $\pm$ 0.15\\
E045 & 07 05 00.5 & -11 37 40.99 & 225 & 13.6 $\pm$ 1.3 & 5.1 $\pm$ 0.8 & 3.3 $\pm$ 0.6 & 0.09 $\pm$ 0.10 & -0.64 $\pm$ 0.12 & 0.18 $\pm$ 0.08 & -0.80 $\pm$ 0.07\\
E152 & 07 05 01.1 & -11 36 09.33 & 23 & 5.3 $\pm$ 0.9 & - & - & 0.18 $\pm$ 0.19 & -0.21 $\pm$ 0.22 & 0.07 $\pm$ 0.15 & -0.53 $\pm$ 0.16\\
E144 & 07 05 01.1 & -11 41 25.68 & 24 & 2.9 $\pm$ 0.7 & - & - & -0.92 $\pm$ 0.17 & -1.00 $\pm$ 4.92 & 0.66 $\pm$ 0.22 & -0.94 $\pm$ 0.12\\
E139 & 07 05 01.4 & -11 31 16.08 & 30 & 4.3 $\pm$ 0.9 & - & 2.6 $\pm$ 0.6 & 1.00 $\pm$ 0.29 & 0.01 $\pm$ 0.21 & 1.00 $\pm$ 0.11 & -0.32 $\pm$ 0.24\\
E123 & 07 05 01.9 & -11 38 26.18 & 26 & 4.1 $\pm$ 0.8 & - & - & -0.15 $\pm$ 0.20 & -1.00 $\pm$ 0.16 & 0.91 $\pm$ 0.15 & -1.00 $\pm$ 0.05\\
E181 & 07 05 04.2 & -11 22 48.02 & 20 & 4.8 $\pm$ 1.3 & - & - & -0.54 $\pm$ 0.25 & -0.51 $\pm$ 0.64 & - & -\\
E001 & 07 05 04.7 & -11 43 06.08 & 5.257 & 217.6 $\pm$ 5.2 & 23.6 $\pm$ 3.6 & - & 0.19 $\pm$ 0.03 & -0.25 $\pm$ 0.03 & 0.83 $\pm$ 0.02 & -0.59 $\pm$ 0.02\\
E183 & 07 05 07.2 & -11 30 23.12 & 22 & 7.6 $\pm$ 1.3 & 2.4 $\pm$ 0.7 & - & 0.73 $\pm$ 0.21 & 0.03 $\pm$ 0.17 & 0.70 $\pm$ 0.21 & -0.34 $\pm$ 0.18\\
E151 & 07 05 07.6 & -11 41 57.55 & 18 & 6.1 $\pm$ 1.2 & - & - & 0.22 $\pm$ 0.21 & -0.14 $\pm$ 0.24 & 0.90 $\pm$ 0.15 & -0.51 $\pm$ 0.18\\
E214 & 07 05 09.2 & -11 34 47.06 & 15 & 4.7 $\pm$ 1.0 & - & - & -0.41 $\pm$ 0.29 & 0.57 $\pm$ 0.23 & 0.06 $\pm$ 0.24 & -0.20 $\pm$ 0.23\\
E048 & 07 05 09.7 & -11 28 23.79 & 252 & 36.2 $\pm$ 2.4 & - & - & 0.76 $\pm$ 0.07 & 0.21 $\pm$ 0.07 & 0.86 $\pm$ 0.08 & -0.03 $\pm$ 0.07\\
E054 & 07 05 10.1 & -11 29 39.63 & 199 & 16.7 $\pm$ 1.7 & 10.8 $\pm$ 1.7 & - & -0.07 $\pm$ 0.10 & -0.58 $\pm$ 0.15 & 0.76 $\pm$ 0.07 & -0.85 $\pm$ 0.07\\
E155 & 07 05 11.1 & -11 38 50.52 & 23 & 4.1 $\pm$ 0.9 & - & - & 0.03 $\pm$ 0.22 & -1.00 $\pm$ 0.27 & 0.73 $\pm$ 0.17 & -1.00 $\pm$ 0.09\\
E194 & 07 05 11.6 & -11 34 33.41 & 17 & 4.5 $\pm$ 1.0 & - & - & 0.02 $\pm$ 0.23 & -0.38 $\pm$ 0.33 & 1.00 $\pm$ 0.12 & -0.80 $\pm$ 0.18\\
E121 & 07 05 12.3 & -11 32 41.55 & 56 & 7.6 $\pm$ 1.3 & 2.7 $\pm$ 0.8 & 2.7 $\pm$ 0.8 & -0.09 $\pm$ 0.17 & -0.49 $\pm$ 0.27 & 0.88 $\pm$ 0.14 & -0.81 $\pm$ 0.13\\
E202 & 07 05 12.3 & -11 35 25.37 & 21 & - & - & - & - & - & - & -\\
E167 & 07 05 12.3 & -11 36 41.79 & 17 & 2.2 $\pm$ 0.7 & - & - & -1.00 $\pm$ 0.24 & 1.00 $\pm$ 14.52 & - & -\\
E134 & 07 05 15.2 & -11 30 55.66 & 31 & 5.1 $\pm$ 1.1 & - & - & -0.05 $\pm$ 0.20 & -1.00 $\pm$ 0.35 & 1.00 $\pm$ 0.15 & -1.00 $\pm$ 0.20\\
E073 & 07 05 16.0 & -11 32 04.62 & 97 & 13.2 $\pm$ 1.6 & - & - & -0.12 $\pm$ 0.12 & -0.47 $\pm$ 0.19 & 0.91 $\pm$ 0.08 & -0.78 $\pm$ 0.09\\ \hline \hline

\end{longtable}
\end{center}
 \label{tab_sources}

% End onllongta

%===================================================================================================

\newpage

\begin{center}
\scriptsize

\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|}

\caption{  Infrared {\it 2MASS} photometry, mass, age and infrared classification of members of CMa R1 region and counterparts to X-ray sources. A distance of 1 kpc is assumed for them. %{\it XMM} sources without {\it 2MASS} data are included to indicate their classification of probably members, based on X-ray properties (APEC stellar models). 
  {\scriptsize Column description: (1) X-ray source identification (Table B.1); (2) Distance from X-ray source center; (3) {\it 2MASS} identification (4, 5 and 6) J, H and K magnitudes; (7) {\it 2MASS} Quality flag; (8) Mass; (9) Age; (10) {\it WISE} classification. Note:(*) Counterpart candidate not considered, due to distance incompatible with the cloud (see Sect. 4.1).}}\\
\hline

ID$^{(1)}$ & D & ID$^{(3)}$ & J$^{(4)}$ & $\sigma_{J}$ & H$^{(5)}$ & $\sigma_{H}$ & K$^{(6)}$ & $\sigma_{K}$ & Qflg$^{(7)}$ & Mass$^{(8)}$ & Age$^{(9)}$ & {\it WISE}$^{(10)}$ \\                                 
CMaX & (") & {\it 2MASS} & mag & mag & mag & mag & mag & mag  &  & M$_{\odot}$ &  Myr &  \\ \hline \hline

\hline\hline
\endfirsthead

\caption{Continued. {\scriptsize Column description: (1) X-ray source identification (Table B.1); (2) Distance from X-ray source center; (3) {\it 2MASS} identification (4, 5 and 6) J, H and K magnitudes; (7) {\it 2MASS} Quality flag; (8) Mass; (9) Age; (10) {\it WISE} classification.Note:(*) Counterpart candidate not considered, due to distance incompatible with the cloud (see Sect. 4.1).}} \\
\hline
ID$^{(1)}$ & D & ID$^{(3)}$ & J$^{(4)}$ & $\sigma_{J}$ & H$^{(5)}$ & $\sigma_{H}$ & K$^{(6)}$ & $\sigma_{K}$ & Qflg$^{(7)}$ & Mass$^{(8)}$ & Age$^{(9)}$ & {\it WISE}$^{(10)}$ \\                                 
CMaX & (") & {\it 2MASS} & mag & mag & mag & mag & mag & mag  &  & M$_{\odot}$ &  Myr &  \\ \hline \hline    

\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot

W066	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W017*	&	9	&	07003741-1123529		& 13.554 &	0.024 &	13.231 & 	0.026 &	13.211 & 	0.035 &	AAA 	&	--	&	--	&	--	\\	
W001	&	2	&	07003760-1114451	&	6.575	&	0.023	&	6.032	&	0.049	&	5.905	&	0.023	&	AAA	&	??	&	??	&	Class III	\\	
W040	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W002	&	3	&	07004336-1117153	&	12.883	&	0.026	&	12.312	&	0.024	&	12.24	&	0.024	&	AAA	&	1.45	&	12	&	??	\\	
W048	&	2	&	07004705-1122044	&	15.438	&	0.048	&	14.799	&	0.083	&	14.385	&	0.079	&	AAA	&	0.28	&	4.5	&	Class III	\\	
W042	&	4	&	07004851-1112380	&	13.901	&	0.03	&	13.225	&	0.037	&	13.114	&	0.041	&	AAA	&	1.18	&	14	&	Class III	\\	
W078	&	3	&	07005585-1126246	&	13.542	&	0.024	&	12.826	&	0.034	&	12.58	&	0.026	&	AAA	&	0.7	&	1.8	&	Class III	\\	
W018	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W061	&	1	&	07005640-1117579	&	13.399	&	0.024	&	12.922	&	0.026	&	12.798	&	0.027	&	AAA	&	1.15	&	22	&	??	\\	
W023	&	2	&	07010058-1118374	&	14.131	&	0.024	&	13.5	&	0.028	&	13.277	&	0.04	&	AAA	&	1.1	&	10	&	??	\\	
W009	&	1	&	07010086-1119307	&	12.8	&	0.026	&	12.083	&	0.032	&	11.846	&	0.024	&	AAA	&	0.72	&	0.9	&	??	\\	
W041	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W070	&	2	&	07010686-1131229	&	9.436	&	0.022	&	8.955	&	0.025	&	8.813	&	0.019	&	AAA	&	4.2	&	0.9	&	Class III	\\	
W037	&	9	&	07011019-1109056	&	16.687	&	0.158	&	16.267	&	--	&	15.291	&	--	&	CUU	&	--	&	--	&	--	\\	
W031	&	2	&	07011115-1127501	&	10.857	&	0.03	&	10.604	&	0.035	&	10.539	&	0.027	&	AEA	&	--	&	--	&	--	\\	
W022	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W044	&	4	&	07011245-1110002	&	14.208	&	0.027	&	13.45	&	0.029	&	13.181	&	0.038	&	AAA	&	0.37	&	1.9	&	??	\\	
W143	&	0.9	&	07011222-1126597	&	11.535	&	0.026	&	11.429	&	0.027	&	11.393	&	0.026	&	AAA	&	2.35	&	5.5	&	Class III	\\	
W112a	&	2	&	07011260-1128337	&	9.421	&	0.026	&	9.199	&	0.022	&	9.155	&	0.021	&	AAA	&	3.9	&	1.2	&	Class III	\\	
W112b	&	8	&	07011291-1128304	&	12.136	&	--	&	14.868	&	0.355	&	11.731	&	--	&	UDU	&	--	&	--	&	--	\\	
W065	&	4	&	07011271-1125514	&	13.396	&	0.027	&	12.816	&	0.029	&	12.576	&	0.033	&	AAA	&	1.35	&	6	&	Class III	\\	
W055	&	1	&	07011369-1121159	&	15	&	0.04	&	14.312	&	0.041	&	14.129	&	0.065	&	AAA	&	0.85	&	27.5	&	Class III	\\	
W052a	&	2	&	07011404-1108578	&	13.51	&	0.032	&	13.079	&	0.038	&	12.824	&	0.029	&	AAA	&	1.25	&	17.5	&	??	\\	
W052b	&	8	&	07011425-1109053	&	12.226	&	0.024	&	11.905	&	0.023	&	11.865	&	0.025	&	AAA	&	1.6	&	12	&	??	\\	
W147	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W072	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W025a	&	2	&	07011454-1120333	&	10.296	&	0.026	&	10.139	&	0.025	&	10.069	&	0.024	&	AAA	&	3.55	&	1.9	&	??	\\	
W025b	&	8	&	07011510-1120281	&	16.547	&	0.172	&	15.552	&	--	&	15.308	&	--	&	CUU	&	--	&	--	&	--	\\	
W008	&	2	&	07011643-1125525	&	13.654	&	0.029	&	13.028	&	0.027	&	12.928	&	0.034	&	AAA	&	1.25	&	13	&	Class III	\\	
W053	&	1	&	07011660-1109075	&	14.919	&	0.038	&	14.291	&	0.036	&	14.15	&	0.072	&	AAA	&	0.85	&	48	&	Class III	\\	
W149	&	3	&	07011692-1117569	&	16.446	&	0.114	&	15.845	&	0.196	&	15.063	&	--	&	BCU	&	--	&	--	&	--	\\	
W012	&	4	&	07011698-1123514	&	14.872	&	0.043	&	14.238	&	0.063	&	13.918	&	0.069	&	AAA	&	0.8	&	12.5	&	??	\\	
W086	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W029	&	1	&	07011816-1119524	&	11.762	&	0.022	&	11.487	&	0.022	&	11.46	&	0.023	&	AAA	&	2.05	&	8	&	??	\\	
W049	&	3	&	07011889-1119241	&	11.702	&	0.024	&	11.483	&	0.025	&	11.419	&	0.026	&	AAA	&	2.1	&	8	&	Class III	\\	
W019*&	0.9	&	07011995-1117301	&	15.807	&	0.068	&	15.239	&	0.096	&	15.371	&	0.185	&	AAC &	--	&	--	&	--	\\	
W064	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--\\	
W077	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W013	&	3	&	07012127-1105589	&	16.89	&	0.161	&	16.102	&	0.206	&	15.417	&	0.214	&	CCC	&	--	&	--	&	--	\\	
W035	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W034	&	1	&	07012418-1124287	&	13.869	&	0.026	&	13.397	&	0.027	&	13.266	&	0.039	&	AAA	&	1.05	&	40	&	??	\\	
W051*&	4	&	07012440-1109043 &	14.779	&	0.038	&	14.225	&	0.048	&	14.115	&	0.062	&	AAA& 	--	&	--	&	-- \\	
W085	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W057	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W014*&	0.5	&	07012640-1117565	 &	15.989	&	0.073	&	15.429	&	0.113	&	15.186	&	0.157	&	ABC &	--	&	--	&	--	\\	
W004	&	1	&	07012678-1128220	&	12.341	&	0.023	&	12	&	0.022	&	11.876	&	0.021	&	AAA	&	1.55	&	13	&	Class III	\\	
W006a	&	8	&	07012872-1121240	&	16.224	&	0.091	&	15.78	&	0.156	&	15.13	&	0.168	&	ACC	&	--	&	--	&	--	\\	
W006b	&	10	&	07012942-1121383	&	16.535	&	0.124	&	15.863	&	0.167	&	15.014	&	--	&	BCU	&	--	&	--	&	--	\\	
W080a	&	5	&	07013059-1113327	&	16.64	&	0.153	&	16.07	&	0.215	&	15.252	&	--	&	BCU	&	--	&	--	&	--	\\	
W080b	&	9	&	07013066-1113254	&	16.755	&	0.142	&	16.576	&	--	&	15.468	&	--	&	BUU	&	--	&	--	&	--	\\	
W007	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W054a	&	2	&	07013393-1123176	&	10.802	&	0.022	&	10.623	&	0.023	&	10.528	&	0.019	&	AAA	&	2.9	&	3.7	&	Class III	\\	
W054b	&	9	&	07013352-1123148	&	15.237	&	0.091	&	14.645	&	0.177	&	14.374	&	0.091	&	ACA	&	--	&	--	&	--	\\	
W026a	&	1	&	07013401-1125326	&	13.805	&	0.027	&	13.217	&	0.029	&	13.124	&	0.031	&	AAA	&	1.13	&	23	&	Class III	\\	
W026b	&	8	&	07013361-1125362	&	16.371	&	0.104	&	15.901	&	0.182	&	15.397	&	0.206	&	ACC	&	-- &	 --	&	--	\\	
W011a	&	2	&	07013441-1117375	&	13.512	&	0.032	&	12.905	&	0.044	&	12.779	&	0.03	&	AAA	&	1.35	&	12	&	??	\\	
W011b	&	5	&	07013419-1117417	&	15.6	&	0.06	&	14.798	&	0.087	&	14.433	&	0.135	&	AAB	&	-- &	 --	&	--	\\	
W050	&	10	&	07013489-1115453	&	15.397	&	0.054	&	14.732	&	0.061	&	14.544	&	0.079	&	AAA	&	0.75	&	60	&	--	\\	
W033	&	3	&	07013612-1123088	&	14.289	&	0.027	&	13.683	&	0.027	&	13.541	&	0.038	&	AAA	&	1	&	25	&	Class III	\\	
W096	&	1	&	07013774-1112371	&	15.133	&	0.045	&	14.415	&	0.063	&	14.222	&	0.072	&	AAA	&	0.83	&	24	&	--	\\	
W076	&	0.9	&	07013843-1110147	&	15.207	&	0.042	&	14.476	&	0.044	&	14.325	&	0.077	&	AAA	&	0.78	&	27	&	??	\\	
W043	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W015	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W021	&	2	&	07014236-1123337	&	14.552	&	0.039	&	13.965	&	0.028	&	13.696	&	0.053	&	AAA	&	0.98	&	20.5	&	??	\\	
W024	&	3	&	07014590-1130331	&	13.354	&	0.024	&	12.668	&	0.022	&	12.469	&	0.023	&	AAA	&	1.05	&	3	&	??	\\	
W038	&	2	&	07014669-1118126	&	14.794	&	0.038	&	13.988	&	0.034	&	13.724	&	0.054	&	AAA	&	0.28	&	2.2	&	--	\\	
W060	&	4	&	07014897-1113201	&	11.399	&	0.024	&	10.994	&	0.023	&	10.909	&	0.021	&	AAA	&	1.95	&	6	&	Class III	\\	
W047a	&	5	&	07015002-1118275	&	12.6	&	0.022	&	12.203	&	0.021	&	12.126	&	0.024	&	AAA	&	1.42	&	16	&	--	\\	
W047b	&	7	&	07015058-1118196	&	16.076	&	0.104	&	15.484	&	0.124	&	15.147	&	0.167	&	ABC	&	--	&	--	&	--	\\	
W005	&	0.9	&	07015058-1116405	&	13.692	&	0.022	&	13.149	&	0.03	&	12.929	&	0.033	&	AAA	&	1.25	&	17	&	--	\\	
W003	&	2	&	07015243-1120184	&	12.056	&	0.022	&	11.669	&	0.021	&	11.457	&	0.023	&	AAA	&	1.75	&	7.5	&	Class II/III	\\	
W016	&	0.9	&	07015256-1119089	&	12.313	&	0.022	&	11.976	&	0.022	&	11.926	&	0.021	&	AAA	&	1.55	&	12.5	&	Class III	\\	
C054	&	3	&	07015417-1129128	&	15.569	&	0.063	&	15.086	&	0.11	&	14.7	&	0.097	&	ABA	&	--	&	--	&	--	\\	
W010a	&	3	&	07015414-1118094	&	12.943	&	0.021	&	12.336	&	0.021	&	12.069	&	0.021	&	AAA	&	1.1	&	1.9	&	Class III	\\	
W010b	&	9	&	07015341-1118042	&	16.304	&	0.12	&	15.609	&	0.151	&	15.121	&	0.167	&	BBC	&	-- &	 --	&	--	\\	
W056	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W045	&	0.4	&	07015445-1122194	&	12.896	&	0.024	&	12.595	&	0.024	&	12.511	&	0.029	&	AAA	&	1.45	&	26	&	Class III	\\	
W058	&	2	&	07015673-1122462	&	14.533	&	0.035	&	13.819	&	0.026	&	13.615	&	0.044	&	AAA	&	0.92	&	10.5	&	Class II/III	\\	
W036	&	0.5	&	07015688-1124083	&	14.228	&	0.029	&	13.552	&	0.035	&	13.341	&	0.034	&	AAA	&	1.04	&	8	&	??	\\	
W027	&	3	&	07015745-1107011	&	10.368	&	0.023	&	10.116	&	0.022	&	10.078	&	0.023	&	AAA	&	3.4	&	2.5	&	Class III	\\	
W039	&	2	&	07015843-1115469	&	12.287	&	0.03	&	11.646	&	0.032	&	11.528	&	0.029	&	AAA	&	1.9	&	3	&	Class III	\\	
S012	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
W028	&	4	&	07015981-1127407	&	16.213	&	0.107	&	15.887	&	--	&	15.089	&	--	&	AUU	&	--&	--	&	--	\\	
S015	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S008	&	0.9	&	07020190-1145394	&	13.246	&	0.026	&	12.768	&	0.026	&	12.682	&	0.026	&	AAA	&	1.22	&	21	&	??	\\	
S030	&	9	&	07020363-1140372	&	14.407	&	0.035	&	13.539	&	0.03	&	13.191	&	0.035	&	AAA	&	0.18	&	0.3	&	??	\\	
W059	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S119	&	5	&	07020757-1136088	&	14.877	&	0.044	&	14.272	&	0.059	&	14.005	&	0.062	&	AAA	&	0.88	&	23	&	??	\\	
S027	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S020	&	2	&	07021035-1141399	&	14.582	&	0.049	&	13.948	&	0.046	&	13.831	&	0.051	&	AAA	&	0.95	&	40	&	--	\\	
S013	&	8	&	07021205-1148405	&	14.575	&	0.035	&	13.883	&	0.044	&	13.712	&	0.043	&	AAA	&	0.98	&	18	&	??	\\	
C078	&	3	&	07021265-1122366	&	14.838	&	0.044	&	13.94	&	0.038	&	13.727	&	0.059	&	AAA	&	0.24	&	2.5	&	??	\\	
W046	&	3	&	07021274-1124394	&	13.822	&	0.028	&	13.189	&	0.028	&	13.087	&	0.037	&	AAA	&	1.15	&	18	&	??	\\	
S006	&	1	&	07021278-1146494	&	11.752	&	0.024	&	11.54	&	0.024	&	11.474	&	0.027	&	AAA	&	2.1	&	8	&	??	\\	
S032	&	4	&	07021295-1142395	&	12.661	&	0.024	&	12.139	&	0.024	&	12	&	0.024	&	AAA	&	1.7	&	9	&	Class III	\\	
W032*	&	6	&	07021392-1121054 &	16.079	&	0.099	&	15.782	&	0.173	&	15.277	&	0.175	&	ACC	&	--	&	--	&	--	\\	
S044	&	3	&	07021498-1156417	&	13.234	&	0.026	&	12.832	&	0.026	&	12.662	&	0.029	&	AAA	&	1.23	&	21	&	Class III	\\	
S010	&	2	&	07021606-1133560	&	12.204	&	0.032	&	11.388	&	0.028	&	11.08	&	0.023	&	AAA	&	??	&	??	&	??	\\	
S016	&	2	&	07021645-1150558	&	16.343	&	0.109	&	15.525	&	0.131	&	15.231	&	0.168	&	ABC	&	--	&	--	&	--	\\	
W063	&	3	&	07021951-1113448	&	13.793	&	0.029	&	13.076	&	0.024	&	12.935	&	0.034	&	AAA	&	1.15	&	6	&	Class III	\\	
S022	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S033*	&	3	&	07022033-1148007	&	15.836	&	0.071	&	15.037	&	0.1	&	15.012	&	0.144	&	AAB &	--	&	--	&	--	\\	
S041	&	1	&	07022058-1142102	&	13.798	&	0.027	&	13.193	&	0.026	&	13.074	&	0.035	&	AAA	&	1.15	&	17.5	&	??	\\	
C100	&	6	&	07022222-1115184	&	13.823	&	0.036	&	13.274	&	0.044	&	13.084	&	0.044	&	AAA	&	1.15	&	17	&	??	\\	
C066a	&	5	&	07022196-1126438	&	16.19	&	0.105	&	15.255	&	0.104	&	14.332	&	--	&	AAU	&	--	&	--	&	--	\\	
C066b	&	2	&	07022200-1126404	&	14.914	&	0.058	&	14.221	&	0.067	&	13.906	&	--	&	AAU	&	--	&	--	&	--	\\	
W030	&	3	&	07022212-1121238	&	15.086	&	0.049	&	14.259	&	0.064	&	14.061	&	0.064	&	AAA	&	0.38	&	4.5	&	Class III	\\	
S025	&	3	&	07022282-1139064	&	14.232	&	0.029	&	13.636	&	0.028	&	13.424	&	0.043	&	AAA	&	1.05	&	17.5	&	??	\\	
S019	&	2	&	07022324-1143091	&	14.316	&	0.026	&	13.626	&	0.035	&	13.429	&	0.038	&	AAA	&	1.02	&	9	&	??	\\	
W020	&	4	&	07022384-1124588	&	15.081	&	0.039	&	14.088	&	0.043	&	13.899	&	0.055	&	AAA	&	0.18	&	2.1	&	??	\\	
W068*	&	9	&	07022560-1116095	&	16.037	&	0.075	&	15.206	&	0.113	&	15.219	&	0.172	&	ABC	&	--	&	--	&	--	\\	
S005	&	6	&	07022600-1155067	&	13.204	&	0.024	&	12.349	&	0.022	&	12.13	&	0.024	&	AAA	&	0.14	&	0.28	&	Class III	\\	
C136	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S114	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C080	&	5	&	07022735-1134552	&	10.04	&	0.024	&	9.761	&	0.022	&	9.695	&	0.023	&	AAA	&	3.6	&	1.9	&	Class III	\\	
C056	&	5	&	07022785-1130569	&	14.391	&	0.022	&	13.727	&	0.026	&	13.515	&	0.039	&	AAA	&	1.04	&	14	&	??	\\	
C090	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C011	&	2	&	07023052-1122244	&	9.874	&	0.023	&	9.67	&	0.024	&	9.624	&	0.019	&	AAA	&	3.7	&	1.7	&	Class III	\\	
C062	&	2	&	07023071-1119055	&	15.919	&	0.076	&	15.04	&	0.073	&	14.67	&	0.108	&	AAA	&	??	&	??	&	??	\\	
S039	&	8	&	07023368-1147492	&	16.787	&	0.17	&	15.805	&	0.18	&	15.346	&	0.195	&	CCC	&	--	&	?--	&	--	\\	
S021	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S029	&	2	&	07023378-1157206	&	12.31	&	0.023	&	11.357	&	0.022	&	11.061	&	0.023	&	AAA	&	??	&	??	&	Class III	\\	
C012	&	2	&	07023628-1125008	&	13.38	&	0.028	&	12.562	&	0.028	&	12.376	&	0.03	&	AAA	&	0.55	&	0.9	&	--	\\	
C064	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C019	&	2	&	07023666-1128115	&	14.087	&	0.026	&	13.367	&	0.035	&	13.106	&	0.035	&	AAA	&	0.65	&	3	&	Class III	\\	
C041	&	3	&	07024001-1128240	&	14.567	&	0.05	&	13.727	&	0.042	&	13.423	&	0.055	&	AAA	&	0.21	&	2.05	&	--	\\	
C048	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C042a	&	6	&	07024193-1128079	&	14.737	&	0.072	&	13.799	&	0.067	&	13.56	&	0.084	&	AAA	&	0.18	&	2	&	Class III	\\	
C042b	&	8	&	07024222-1128112	&	15.289	&	0.083	&	14.363	&	0.088	&	13.667	&	0.06	&	AAA	&	??	&	??	&	Class II	\\	
C042c	&	5	&	07024255-1128015	&	13.149	&	0.024	&	12.619	&	0.025	&	12.443	&	0.023	&	AAA	&	1.42	&	9.5	&	Class III	\\	
C042d	&	7	&	07024247-1128095	&	16.231	&	0.122	&	15.461	&	0.146	&	15.102	&	0.151	&	BBB	&	--	&	--	&	--	\\	
C042e	&	4	&	07024206-1128004	&	16.007	&	0.087	&	15.298	&	0.106	&	14.842	&	0.129	&	AAB	&	--	&	--	&	--	\\	
C009	&	3	&	07024261-1127117	&	7.825	&	0.021	&	7.773	&	0.036	&	7.73	&	0.018	&	AAA	&	7.5	&	0.3	&	Class III	\\	
C035	&	3	&	07024314-1125544	&	14.063	&	0.026	&	13.245	&	0.022	&	13.025	&	0.026	&	AAA	&	0.29	&	1.5	&	--	\\	
C026a	&	4	&	07024393-1123475	&	13.488	&	0.029	&	12.781	&	0.031	&	12.524	&	0.032	&	AAA	&	0.68	&	1.7	&	??	\\	
C026b	&	10	&	07024312-1123532	&	14.607	&	0.033	&	13.669	&	0.027	&	13.355	&	0.042	&	AAA	&	0.15	&	0.21	&	--	\\	
C001a	&	1	&	07024398-1127282	&	10.291	&	0.023	&	10.027	&	0.022	&	9.952	&	0.023	&	AAA	&	3.6	&	2.1	&	Class III	\\	
C001b	&	9	&	07024369-1127360	&	14.133	&	0.037	&	13.216	&	0.035	&	12.954	&	0.037	&	AAA	&	0.21	&	0.5	&	--	\\	
C001c	&	10	&	07024458-1127264	&	15.788	&	0.084	&	14.963	&	0.112	&	14.665	&	0.105	&	ABA	&	--&	--	&	--	\\	
S018	&	2	&	07024439-1141088	&	11.022	&	0.026	&	10.519	&	0.022	&	10.466	&	0.024	&	AAA	&	2.75	&	3	&	Class III	\\	
C124	&	4	&	07024462-1120270	&	13.507	&	0.026	&	12.884	&	0.022	&	12.63	&	0.019	&	AAA	&	1.06	&	4	&	??	\\	
C013	&	2	&	07024498-1135140	&	13.05	&	--	&	12.743	&	0.056	&	12.481	&	0.043	&	UEA	&	--	&	--	&	--	\\	
C015	&	2	&	07024607-1128059	&	13.531	&	0.029	&	12.758	&	0.031	&	12.534	&	0.033	&	AAA	&	0.55	&	1.1	&	--	\\	
C023a	&	2	&	07024616-1126566	&	15.296	&	0.04	&	14.565	&	0.053	&	14.389	&	0.072	&	AAA	&	0.77	&	30	&	--	\\	
C023b	&	4	&	07024651-1126582	&	14.424	&	0.036	&	13.586	&	0.041	&	13.309	&	0.044	&	AAA	&	0.24	&	0.18	&	Class III	\\	
C023c	&	9	&	07024651-1127040	&	16.371	&	0.103	&	15.501	&	0.15	&	15.191	&	0.166	&	ABC	&	--	&	--	&	--	\\	
C033	&	1	&	07024652-1132594	&	13.63	&	0.029	&	12.797	&	0.022	&	12.524	&	0.024	&	AAA	&	0.25	&	0.24	&	??	\\	
C020a	&	2	&	07024757-1125096	&	14.025	&	0.036	&	13.168	&	0.039	&	12.809	&	0.044	&	AAA	&	0.18	&	0.18	&	??	\\	
C020b	&	6	&	07024766-1125136	&	15.753	&	0.069	&	14.863	&	0.077	&	14.442	&	0.092	&	AAA	&	??	&	??	&	--	\\	
C058a	&	2	&	07024768-1137263	&	11.331	&	0.023	&	10.761	&	0.022	&	10.656	&	0.024	&	AAA	&	2.6	&	2.5	&	Class III	\\	
C058b	&	6	&	07024724-1137219	&	15.893	&	0.129	&	14.912	&	0.118	&	14.616	&	0.107	&	BBA	&	--	&	--	&	--	\\	
C075	&	5	&	07024771-1123033	&	13.139	&	0.024	&	12.75	&	0.025	&	12.613	&	0.027	&	AAA	&	1.28	&	21	&	??	\\	
C021a	&	2	&	07024815-1118175	&	14.691	&	0.033	&	14.037	&	0.049	&	13.768	&	0.048	&	AAA	&	0.88	&	12	&	--	\\	
C021b	&	4	&	07024832-1118203	&	13.82	&	0.045	&	13.246	&	0.06	&	13.186	&	0.051	&	AAA	&	1.08	&	30	&	??	\\	
C017	&	3	&	07024842-1124244	&	14.15	&	0.028	&	13.19	&	0.029	&	12.853	&	0.029	&	AAA	&	??	&	??	&	Class III	\\	
C050	&	0.9	&	07024876-1117503	&	15.686	&	0.059	&	14.843	&	0.095	&	14.686	&	0.119	&	AAB	&	--	&	--	&	--	\\	
C027	&	3	&	07024912-1130388	&	13.317	&	0.024	&	12.55	&	0.023	&	12.319	&	0.023	&	AAA	&	0.55	&	0.9	&	??	\\	
C030	&	2	&	07024945-1125470	&	13.667	&	0.022	&	12.754	&	0.022	&	12.513	&	0.027	&	AAA	&	0.23	&	0.19	&	Class III	\\	
C117	&	6	&	07024975-1119428	&	12.983	&	0.023	&	12.691	&	0.027	&	12.6	&	0.024	&	AAA	&	1.35	&	55	&	Class III	\\	
C003	&	2	&	07025016-1124341	&	13.043	&	0.024	&	12.13	&	0.029	&	11.806	&	0.023	&	AAA	&	??	&	??	&	Class III	\\	
S011	&	3	&	07025018-1153449	&	8.04	&	0.021	&	7.761	&	0.063	&	7.66	&	0.02	&	AAA	&	6.2	&	0.4	&	Class III	\\	
S002a	&	3	&	07025102-1145561	&	9.491	&	0.023	&	9.389	&	0.022	&	9.339	&	0.024	&	AAA	&	4.5	&	0.9	&	Class III	\\	
S002b	&	10	&	07025047-1145520	&	14.263	&	0.158	&	13.635	&	0.11	&	13.546	&	0.106	&	CBA	&	--	&	--	&	--	\\	
C102	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S014	&	1	&	07025225-1153408	&	16.564	&	0.14	&	15.443	&	0.129	&	15.344	&	0.192	&	BBC	&	--	&	--	&	--	\\	
C022	&	2	&	07025284-1127048	&	13.461	&	0.023	&	12.75	&	0.023	&	12.538	&	0.024	&	AAA	&	0.85	&	1.9	&	Class III	\\	
C052	&	3	&	07025308-1130093	&	14.971	&	0.033	&	13.989	&	0.045	&	13.709	&	0.047	&	AAA	&	0.12	&	0.24	&	??	\\	
S007a	&	2	&	07025292-1154180	&	13.386	&	0.03	&	12.795	&	0.031	&	12.65	&	0.027	&	AAA	&	1.35	&	11	&	??	\\	
S007b	&	6	&	07025345-1154179	&	13.958	&	0.028	&	13.136	&	0.025	&	12.87	&	0.032	&	AAA	&	0.27	&	1.1	&	Class III	\\	
C039	&	3	&	07025318-1130539	&	14.168	&	0.035	&	13.22	&	0.047	&	12.869	&	0.043	&	AAA	&	??	&	??	&	Class II/III	\\	
C044	&	2	&	07025410-1125160	&	14.854	&	0.04	&	13.909	&	0.045	&	13.529	&	0.037	&	AAA	&	??	&	??	&	Class II/III	\\	
C004a	&	3	&	07025603-1128310	&	12.967	&	0.026	&	11.953	&	0.025	&	11.641	&	0.029	&	AAA	&	??	&	??	&	--	\\	
C004b	&	8	&	07025646-1128272	&	15.066	&	0.061	&	13.795	&	0.062	&	13.145	&	0.051	&	AAA	&	??	&	??	&	Class II/III	\\	
C028	&	2	&	07025642-1122189	&	13.92	&	0.029	&	13.241	&	0.027	&	13.042	&	0.037	&	AAA	&	1.05	&	7	&	??	\\	
C061	&	9	&	07025621-1121553	&	13.754	&	0.024	&	13.166	&	0.027	&	12.934	&	0.038	&	AAA	&	1.25	&	9	&	Class III	\\	
C119	&	0.9	&	07025731-1120353	&	14.522	&	0.03	&	13.936	&	0.047	&	13.622	&	0.045	&	AAA	&	0.96	&	11	&	??	\\	
S001	&	0.6	&	07025788-1146232	&	10.455	&	0.023	&	10.214	&	0.022	&	10.16	&	0.019	&	AAA	&	3.25	&	2.2	&	Class III	\\	
S017	&	8	&	07025730-1154275	&	16.903	&	0.174	&	15.95	&	0.158	&	15.678	&	--	&	CCU	&	--	&	--	&	--	\\	
C037	&	2	&	07025833-1128428	&	12.831	&	0.023	&	11.577	&	0.023	&	10.845	&	0.023	&	AAA	&	??	&	??	&	Class II	\\	
S028	&	4	&	07025893-1143345	&	15.399	&	0.052	&	14.757	&	0.063	&	14.454	&	0.092	&	AAA	&	0.72	&	25.5	&	??	\\	
C034	&	3	&	07025893-1130048	&	14.354	&	0.036	&	13.323	&	0.035	&	12.969	&	0.039	&	AAA	&	??	&	??	&	Class III	\\	
C008a	&	2	&	07025905-1127257	&	9.97	&	0.023	&	9.761	&	0.023	&	9.652	&	0.023	&	AAA	&	3.7	&	1.8	&	Class III	\\	
C008b	&	9	&	07025927-1127313	&	14.492	&	0.102	&	13.609	&	0.091	&	13.364	&	0.069	&	AAA	&	0.22	&	1.9	&	--	\\	
C065a	&	6	&	07025949-1131513	&	15.836	&	0.067	&	15.158	&	0.081	&	14.803	&	0.106	&	AAB	&	--	&	--	&	--	\\	
C065b	&	9	&	07025893-1131550	&	16.168	&	0.093	&	15.354	&	0.105	&	15.094	&	0.142	&	ABB	&	--&	--	&	--	\\	
C126	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C006	&	2	&	07030077-1126239	&	15.28	&	0.045	&	14.364	&	0.045	&	14.154	&	0.065	&	AAA	&	0.21	&	3.5	&	Class III	\\	
C082	&	4	&	07030093-1122482	&	15.365	&	0.047	&	14.577	&	0.055	&	14.215	&	0.08	&	AAA	&	0.18	&	3	&	??	\\	
S023	&	1	&	07030208-1143539	&	11.607	&	0.022	&	11.253	&	0.023	&	11.199	&	0.021	&	AAA	&	1.85	&	8	&	Class III	\\	
C091	&	8	&	07030287-1128116	&	16.257	&	0.093	&	15.048	&	0.077	&	14.822	&	0.108	&	AAB	&	--	&	--	&	--	\\	
C002	&	3	&	07030298-1126263	&	13.754	&	0.026	&	12.884	&	0.025	&	12.678	&	0.024	&	AAA	&	0.28	&	0.9	&	??	\\	
C024	&	2	&	07030304-1125516	&	14.031	&	0.033	&	13.346	&	0.029	&	13.237	&	0.037	&	AAA	&	1.15	&	15	&	??	\\	
C063	&	3	&	07030360-1124488	&	15.003	&	0.037	&	13.894	&	0.035	&	13.517	&	0.049	&	AAA	&	??	&	??	&	Class III	\\	
C045	&	5	&	07030365-1119195	&	15.211	&	0.046	&	14.515	&	0.075	&	14.272	&	0.079	&	AAA	&	0.78	&	22	&	Class III	\\	
C040	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
S031a	&	1	&	07030678-1157501	&	13.83	&	0.041	&	13.346	&	0.05	&	13.283	&	0.059	&	AAA	&	1.05	&	55	&	Class III	\\	
S031b	&	4	&	07030678-1157542	&	15.777	&	0.082	&	14.902	&	0.084	&	14.674	&	0.126	&	AAB	&	--	&	--	&	--	\\	
S004	&	5	&	07030751-1139396	&	15.04	&	0.039	&	14.157	&	0.039	&	14.059	&	0.055	&	AAA	&	0.65	&	9	&	??	\\	
S003a	&	4	&	07030793-1153073	&	13.002	&	0.03	&	12.424	&	0.036	&	12.154	&	0.03	&	AAA	&	1.3	&	3	&	??	\\	
S003b	&	2	&	07030811-1153043	&	11.859	&	0.039	&	11.261	&	0.045	&	11.043	&	0.038	&	AEA	&	--	&	--	&	--	\\	
C060*	&	8	&	07030932-1125533	&	16.365	&	0.108	&	15.839	&	0.181	&	15.442	&	0.192	&	ACC	&	--	&	--	&	--	\\	
C036	&	4	&	07030989-1116147	&	13.605	&	0.024	&	13.005	&	0.023	&	12.877	&	0.027	&	AAA	&	1.25	&	13	&	??	\\	
C073	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C025	&	2	&	07031139-1135127	&	12.444	&	0.024	&	11.953	&	0.025	&	11.768	&	0.024	&	AAA	&	1.75	&	6.5	&	Class III	\\	
C031	&	4	&	07031181-1130169	&	14.009	&	0.029	&	13.203	&	0.025	&	12.906	&	0.024	&	AAA	&	0.25	&	1.1	&	??	\\	
C074	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C029	&	0.5	&	07031269-1128382	&	13.13	&	0.024	&	12.249	&	0.027	&	11.932	&	0.024	&	AAA	&	??	&	??	&	Class II	\\	
C097	&	4	&	07031553-1128219	&	14.154	&	0.033	&	13.371	&	0.039	&	13.125	&	0.038	&	AAA	&	0.35	&	1.8	&	--	\\	
S024	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C107	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C072	&	5	&	07031994-1128055	&	14.802	&	0.043	&	13.822	&	0.044	&	13.51	&	0.044	&	AAA	&	0.12	&	0.19	&	Class III	\\	
C086	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C114*	&	--	&	07032314-1129047		& 15.423		&	0.051	&	14.701	&	0.079	&	14.654	&	0.112	&	AAB &	--	&	--	&	--	\\	
C067	&	3	&	07032616-1135024	&	15.065	&	0.041	&	14.334	&	0.036	&	14.06	&	0.058	&	AAA	&	0.55	&	6	&	??	\\	
C059	&	2	&	07032626-1123349	&	14.579	&	0.033	&	13.566	&	0.027	&	13.1	&	0.037	&	AAA	&	??	&	??	&	??	\\	
C053a	&	2	&	07032742-1132531	&	14.337	&	0.029	&	13.316	&	0.027	&	12.916	&	0.03	&	AAA	&	??	&	??	&	Class III	\\	
C053b	&	8	&	07032767-1132446	&	16.357	&	0.098	&	15.324	&	0.131	&	14.962	&	0.133	&	ABB	&	--	&	--	&	--	\\	
E175	&	2	&	07033033-1132028	&	14.125	&	0.026	&	13.2	&	0.036	&	12.895	&	0.029	&	AAA	&	0.18	&	0.19	&	??	\\	
S009a	&	4	&	07033139-1148153	&	13.351	&	0.029	&	12.769	&	0.036	&	12.663	&	0.034	&	AAA	&	1.3	&	14	&	Class III	\\	
S009b	&	6	&	07033168-1148067	&	15.222	&	0.043	&	14.475	&	0.1	&	14.291	&	0.073	&	AAA	&	0.81	&	20	&	--	\\	
S009c	&	4	&	07033172-1148114	&	15.109	&	0.051	&	14.428	&	0.072	&	14.199	&	0.076	&	AAA	&	0.78	&	24	&	--	\\	
C046	&	1	&	07033281-1132122	&	11.116	&	0.023	&	10.689	&	0.025	&	10.554	&	0.019	&	AAA	&	2.6	&	4	&	??	\\	
C032	&	1	&	07033309-1117510	&	13.473	&	0.024	&	12.758	&	0.022	&	12.483	&	0.024	&	AAA	&	0.57	&	1.1	&	Class III	\\	
E051	&	2	&	07033347-1134269	&	13.461	&	0.023	&	12.765	&	0.029	&	12.543	&	0.024	&	AAA	&	0.85	&	2	&	??	\\	
E118	&	1	&	07033446-1135042	&	14.238	&	0.032	&	13.369	&	0.036	&	12.948	&	0.037	&	AAA	&	0.15	&	0.1	&	--	\\	
C071	&	3	&	07033469-1127533	&	11.617	&	0.023	&	11.423	&	0.022	&	11.338	&	0.019	&	AAA	&	2.1	&	7.5	&	Class III	\\	
C005a	&	9	&	07033492-1126217	&	14.631	&	0.038	&	13.992	&	0.057	&	13.753	&	0.044	&	AAA	&	0.95	&	16	&	??	\\	
C005b	&	4	&	07033559-1126229	&	12.539	&	0.022	&	11.862	&	0.023	&	11.66	&	0.026	&	AAA	&	1.05	&	1	&	??	\\	
C018	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C007	&	3	&	07033726-1131146	&	13.651	&	0.029	&	12.873	&	0.024	&	12.619	&	0.029	&	AAA	&	0.32	&	1.1	&	--	\\	
E076a	&	3	&	07033845-1142477	&	14.807	&	0.04	&	13.977	&	0.034	&	13.762	&	0.058	&	AAA	&	0.28	&	0.3	&	Class III	\\	
E076b	&	7	&	07033905-1142510	&	16.515	&	0.125	&	15.747	&	0.174	&	15.244	&	0.172	&	BCC	&	--	&	--	&	--	\\	
E095a	&	3	&	07033905-1137183	&	14.686	&	0.04	&	13.917	&	0.046	&	13.677	&	0.051	&	AAA	&	4.5	&	0.52	&	--	\\	
E095b	&	4	&	07033880-1137227	&	16.593	&	0.164	&	15.031	&	--	&	14.786	&	--	&	CUU	&	--	&	--	&	--	\\	
C055	&	4	&	07033910-1127582	&	15.72	&	0.063	&	14.678	&	0.053	&	14.428	&	0.08	&	AAA	&	??	&	??	&	--	\\	
E131a	&	2	&	07033947-1132026	&	14.196	&	0.033	&	13.367	&	0.036	&	13.075	&	0.04	&	AAA	&	0.24	&	1.1	&	--	\\	
E131b	&	5	&	07033932-1132084	&	16.618	&	0.137	&	16.165	&	0.243	&	15.229	&	0.181	&	BDC	&	--	&	--	&	--	\\	
C057	&	2	&	07034002-1129480	&	14.683	&	0.036	&	14.031	&	0.037	&	13.804	&	0.046	&	AAA	&	0.95	&	18	&	--	\\	
C043	&	4	&	07034064-1123314	&	11.018	&	0.026	&	10.838	&	0.024	&	10.735	&	0.023	&	AAA	&	2.8	&	4.5	&	??	\\	
E086	&	2	&	07034209-1135139	&	13.35	&	0.026	&	12.604	&	0.027	&	12.428	&	0.032	&	AAA	&	0.85	&	1.9	&	Class III	\\	
E220*&	6	&	07034331-1138091	&	15.553	&	0.056	&	14.979	&	0.086	&	14.769	&	0.131	&	AAB	&	--	&	--	&	--	\\	
E046*	&	0.5	&	07034316-1133062	&	6.543	&	0.019	&	5.216	&	0.027	&	3.766	&	0.178	&	AAC	&	--	&	--	&	--	\\	
E083	&	7	&	07034567-1129247	&	16.726	&	0.153	&	15.815	&	0.171	&	15.596	&	0.225	&	BCD	&	--	&	 --	&	--	\\	
E336	&	9	&	07034625-1139093	&	16.265	&	0.104	&	15.857	&	0.183	&	15.276	&	--	&	ACU	&	-- &	--	&	--	\\	
E077	&	5	&	07034583-1129446	&	14.079	&	0.024	&	13.428	&	0.028	&	13.231	&	0.027	&	AAA	&	1.12	&	10	&	--	\\	
C016	&	3	&	07034610-1124021	&	13.108	&	0.03	&	12.301	&	0.028	&	12.014	&	0.023	&	AAA	&	??	&	??	&	Class III	\\	
E133	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
C051a	&	3	&	07034751-1131489	&	13.523	&	0.027	&	12.765	&	0.028	&	12.604	&	0.033	&	AAA	&	0.9	&	2.1	&	--	\\	
C051b	&	5	&	07034782-1131457	&	15.821	&	0.091	&	15.28	&	0.109	&	14.634	&	0.103	&	AAA	&	0.14	&	3	&	--	\\	
E173	&	4	&	07034733-1127333	&	14.127	&	0.029	&	13.464	&	0.037	&	13.237	&	0.03	&	AAA	&	1.05	&	7.5	&	??	\\	
E115	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
E039	&	3	&	07034869-1131502	&	13.986	&	0.03	&	13.207	&	0.032	&	13.017	&	0.029	&	AAA	&	0.65	&	3	&	--	\\	
E023	&	4	&	07034915-1141544	&	13.429	&	0.035	&	12.848	&	0.034	&	12.737	&	0.035	&	AAA	&	1.25	&	14	&	Class III	\\	
E061a	&	4	&	07034972-1132169	&	14.06	&	--	&	14.288	&	0.057	&	13.06	&	--	&	UAU	&	--	&	--	&	--	\\	
E061b	&	1	&	07034994-1132148	&	13.63	&	--	&	13.002	&	0.042	&	12.731	&	--	&	UAU	&	-- &	 --	&	--	\\	
E157	&	3	&	07034996-1127384	&	14.35	&	0.032	&	13.459	&	0.04	&	13.087	&	0.03	&	AAA	&	0.15	&	0.19	&	??	\\	
E011	&	2	&	07035152-1134557	&	10.966	&	0.023	&	10.764	&	0.027	&	10.689	&	0.021	&	AAA	&	2.6	&	4.5	&	Class III	\\	
E119a	&	3	&	07035140-1140012	&	14.227	&	0.024	&	13.484	&	0.035	&	13.265	&	0.042	&	AAA	&	0.75	&	4	&	??	\\	
E119b	&	8	&	07035211-1139579	&	15.581	&	0.06	&	14.826	&	0.073	&	14.419	&	0.088	&	AAA	&	0.18	&	3.5	&	--	\\	
E190a	&	2	&	07035271-1123132	&	13.828	&	0.047	&	13.032	&	0.05	&	12.83	&	0.039	&	AAA	&	0.55	&	1.7	&	Class II/III	\\	
E190b	&	7	&	07035295-1123097	&	14.501	&	0.033	&	13.838	&	0.03	&	13.662	&	0.045	&	AAA	&	0.97	&	22	&	--	\\	
E142	&	3	&	07035234-1139061	&	13.588	&	0.033	&	12.83	&	0.031	&	12.613	&	0.034	&	AAA	&	0.65	&	1.9	&	??	\\	
E161	&	4	&	07035249-1126168	&	13.692	&	0.027	&	12.867	&	0.03	&	12.571	&	0.029	&	AAA	&	0.25	&	0.21	&	Class III	\\	
E104	&	2	&	07035283-1140177	&	13.785	&	0.026	&	13.116	&	0.03	&	12.938	&	0.029	&	AAA	&	1.2	&	6	&	??	\\	
E065a	&	1	&	07035303-1129352	&	12.356	&	0.024	&	11.54	&	0.022	&	10.947	&	0.021	&	AAA	&	??	&	??	&	Class II	\\	
E065b	&	5	&	07035278-1129314	&	16.047	&	0.141	&	13.47	&	--	&	12.906	&	--	&	BUU	&	--	&	--	&	--	\\	
E107a	&	4	&	07035324-1134449	&	15.104	&	0.041	&	14.253	&	0.05	&	13.893	&	0.059	&	AAA	&	0.15	&	1.2	&	--	\\	
E107b	&	4	&	07035338-1134504	&	13.44	&	0.026	&	12.479	&	0.027	&	11.925	&	0.026	&	AAA	&	??	&	??	&	Class II/III	\\	
E056	&	0.1	&	07035400-1132478	&	12.344	&	0.023	&	11.611	&	0.025	&	11.175	&	0.023	&	AAA	&	??	&	??	&	Class II	\\	
E074	&	1	&	07035472-1136057	&	14.444	&	0.026	&	13.715	&	0.03	&	13.538	&	0.034	&	AAA	&	0.95	&	9.5	&	Class III	\\	
E015a	&	5	&	07035503-1128181	&	14.142	&	0.027	&	13.433	&	0.028	&	13.199	&	0.03	&	AAA	&	0.8	&	4.5	&	--	\\	
E015b	&	10	&	07035414-1128235	&	14.115	&	0.18	&	13.429	&	0.143	&	13.31	&	0.06	&	CBA	&	--	&	-- &	--	\\	
E072	&	1	&	07035486-1134340	&	8.898	&	0.021	&	8.913	&	0.024	&	8.93	&	0.021	&	AAA	&	9	&	4	&	Class III	\\	
E079	&	4	&	07035523-1138157	&	14.341	&	0.032	&	13.602	&	0.03	&	13.427	&	0.044	&	AAA	&	0.85	&	8	&	??	\\	
C047a	&	9	&	07035584-1127544	&	14.048	&	0.055	&	13.372	&	0.054	&	13.156	&	0.046	&	AAA	&	1	&	6	&	Class II/III	\\	
C047b	&	3	&	07035584-1128029	&	14.117	&	0.032	&	13.324	&	0.028	&	13.053	&	0.035	&	AAA	&	0.28	&	1.5	&	Class III	\\	
E044	&	1	&	07035564-1132468	&	10.775	&	0.023	&	10.395	&	0.025	&	10.312	&	0.023	&	AAA	&	2.8	&	4	&	??	\\	
E017	&	2	&	07035575-1129315	&	12.922	&	0.024	&	12.219	&	0.022	&	12.017	&	0.024	&	AAA	&	0.9	&	1.2	&	??	\\	
E026	&	0.7	&	07035587-1133385	&	12.369	&	0.024	&	11.539	&	0.028	&	11.239	&	0.025	&	AAA	&	??	&	??	&	Class III	\\	
E198	&	0.6	&	07035594-1143099	&	13.464	&	0.027	&	12.743	&	0.028	&	12.473	&	0.027	&	AAA	&	0.58	&	1.1	&	Class III	\\	
E031a	&	6	&	07035586-1142141	&	15.103	&	0.043	&	14.409	&	0.059	&	14.143	&	0.072	&	AAA	&	0.75	&	16	&	??	\\	
E031b	&	1	&	07035591-1142065	&	13.631	&	0.029	&	13.049	&	0.03	&	12.955	&	0.037	&	AAA	&	1.18	&	20	&	??	\\	
E031c	&	10	&	07035555-1141594	&	15.898	&	0.069	&	15.289	&	0.108	&	14.824	&	0.113	&	ABB	&	--	&	--	&	--	\\	
E378a	&	2	&	07035646-1129476	&	14.034	&	0.042	&	13.237	&	0.042	&	13.005	&	0.049	&	AAA	&	0.4	&	1.6	&	??	\\	
E378b	&	5	&	07035674-1129447	&	15.59	&	0.07	&	15.014	&	0.092	&	14.458	&	0.096	&	AAA	&	0.18	&	4	&	--	\\	
E099	&	3	&	07035666-1134553	&	12.938	&	0.024	&	11.872	&	0.027	&	11.169	&	0.023	&	AAA	&	??	&	??	&	Class II	\\	
E089a	&	1	&	07035678-1139106	&	14.146	&	0.036	&	13.498	&	0.042	&	13.351	&	0.044	&	AAA	&	1.09	&	17.5	&	??	\\	
E089b	&	5	&	07035716-1139136	&	15.791	&	0.074	&	15.148	&	0.095	&	14.714	&	0.132	&	AAB	&	--	&	--	&	--	\\	
E003	&	2	&	07035708-1128317	&	12.366	&	0.022	&	11.69	&	0.028	&	11.467	&	0.023	&	AAA	&	0.95	&	0.85	&	Class III	\\	
E150	&	3	&	07035760-1125367	&	14.624	&	0.043	&	13.855	&	0.049	&	13.591	&	0.047	&	AAA	&	2.1	&	0.35	&	--	\\	
E042	&	2	&	07035770-1124199	&	11.269	&	0.024	&	10.918	&	0.026	&	10.805	&	0.021	&	AAA	&	2.35	&	6	&	Class III	\\	
E103	&	5	&	07035800-1130081	&	14.545	&	0.043	&	13.765	&	0.058	&	13.46	&	0.044	&	AAA	&	0.26	&	1.95	&	--	\\	
E091a	&	0.7	&	07035805-1132398	&	14.102	&	0.032	&	13.227	&	0.032	&	12.927	&	0.037	&	AAA	&	0.21	&	0.5	&	--	\\	
E091b	&	6	&	07035820-1132458	&	16.694	&	0.144	&	16.047	&	--	&	15.131	&	--	&	BUU	&	--	&	--	&	--	\\	
E106	&	4	&	07035833-1134188	&	14.746	&	0.029	&	13.982	&	0.042	&	13.781	&	0.054	&	AAA	&	0.75	&	8	&	--	\\	
E078	&	4	&	07035859-1129377	&	12.969	&	0.024	&	12.193	&	0.022	&	11.78	&	0.024	&	AAA	&	??	&	??	&	Class II	\\	
E016a	&	4	&	07035880-1135311	&	10.722	&	0.023	&	10.536	&	0.024	&	10.468	&	0.023	&	AAA	&	2.5	&	3.5	&	Class III	\\	
E016b	&	8	&	07035865-1134100	&	15.927	&	0.075	&	15.185	&	0.101	&	14.92	&	0.126	&	AAB	&	--	&	--	&	--	\\	
E016c	&	6	&	07035884-1134219	&	16.385	&	0.116	&	15.22	&	0.101	&	14.859	&	0.125	&	BAB	&	--	&	--	&	--	\\	
E034	&	0.9	&	07035994-1130318	&	13.207	&	--	&	12.271	&	--	&	12.247	&	0.037	&	UUA	&	--	&	--	&	--	\\	
E067a	&	1	&	07040041-1133596	&	12.099	&	0.03	&	10.916	&	0.028	&	10.19	&	0.026	&	AAA	&	??	&	??	&	Class II	\\	
E067b	&	5	&	07040075-1133559	&	16.077	&	0.218	&	15.146	&	0.181	&	15.001	&	0.209	&	DCC	&	--	&	--	&	--	\\	
E359	&	3	&	07040072-1123234	&	15.714	&	0.056	&	13.156	&	0.026	&	11.798	&	0.024	&	AAA	&	??	&	??	&	Class II/III	\\	
E085	&	3	&	07040086-1127142	&	13.374	&	0.043	&	12.922	&	0.044	&	12.874	&	0.039	&	AAA	&	1.35	&	26	&	Class III	\\	
E058	&	4	&	07040091-1138254	&	13.4	&	0.029	&	12.816	&	0.031	&	12.543	&	0.034	&	AAA	&	1.15	&	4	&	Class III	\\	
E032a	&	6	&	07040132-1136174	&	14.774	&	0.045	&	13.926	&	0.05	&	13.418	&	0.042	&	AAA	&	??	&	??	&	??	\\	
E032b	&	2	&	07040114-1136255	&	13.5	&	--	&	12.685	&	0.035	&	12.512	&	0.038	&	UAA	&	--	&	--	&	--	\\	
E055a	&	2	&	07040119-1128454	&	13.581	&	0.029	&	12.856	&	0.028	&	12.719	&	0.034	&	AAA	&	1.15	&	4	&	Class III	\\	
E055b	&	9	&	07040181-1128460	&	16.255	&	0.092	&	15.299	&	0.112	&	15.151	&	0.158	&	ABC	&	-- &	 --	&	--	\\	
E053	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
E093	&	2	&	07040165-1121322	&	15.356	&	0.047	&	13.851	&	0.032	&	12.983	&	0.027	&	AAA	&	??	&	??	&	??	\\	
E080	&	5	&	07040154-1126102	&	16.561	&	0.12	&	16.074	&	0.217	&	15.416	&	--	&	BDU	&	-- &	--	&	--	\\	
E040a	&	10	&	07040235-1123385	&	16.354	&	0.15	&	15.264	&	0.155	&	15.05	&	0.149	&	BBB	&	--	&	--	&	--	\\	
E040b	&	9	&	07040274-1123252	&	15.864	&	0.482	&	13.937	&	0.105	&	12.578	&	0.04	&	DAA	&	--	&	--	&	--	\\	
E068a	&	2	&	07040224-1124188	&	13.473	&	0.026	&	12.643	&	0.028	&	12.464	&	0.027	&	AAA	&	0.52	&	0.95	&	--	\\	
E068b	&	8	&	07040267-1124244	&	15.719	&	0.101	&	14.842	&	0.102	&	14.633	&	0.115	&	AAB	&	--	&	--	&	--	\\	
E036a	&	2	&	07040234-1125393	&	10.396	&	0.047	&	10.321	&	0.071	&	10.261	&	0.024	&	AAA	&	3.6	&	1.9	&	--	\\	
E036b	&	6	&	07040225-1125429	&	11.306	&	0.03	&	10.75	&	0.034	&	9.941	&	0.052	&	AAA	&	??	&	??	&	Class I	\\	
E057a	&	8	&	07040284-1132155	&	11.233	&	0.021	&	11.169	&	0.025	&	11.161	&	0.025	&	AAA	&	3	&	4	&	Class III	\\	
E057b	&	3	&	07040290-1132074	&	13.91	&	0.04	&	13.143	&	0.036	&	12.902	&	0.033	&	AAA	&	0.51	&	1.6	&	--	\\	
E057c	&	9	&	07040369-1132090	&	14.573	&	0.033	&	14.016	&	0.041	&	13.784	&	0.054	&	AAA	&	0.95	&	32	&	--	\\	
E057d	&	5	&	07040338-1132044	&	16.513	&	0.137	&	15.813	&	0.18	&	15.348	&	0.2	&	BCC	&	-- &	 --	&	--	\\	
E019a	&	3	&	07040330-1133586	&	13.74	&	0.033	&	12.971	&	0.037	&	12.769	&	0.045	&	AAA	&	0.65	&	1.9	&	Class I	\\	
E019b	&	4	&	07040285-1133579	&	13.154	&	0.046	&	11.897	&	0.037	&	11.398	&	0.034	&	AAA	&	??	&	??	&	--	\\	
E019c	&	5	&	07040320-1133530	&	16.132	&	0.119	&	15.222	&	0.13	&	14.175	&	--	&	BBU	&	--	&	--	&	--	\\	
E019d	&	9	&	07040345-1134060	&	16.586	&	--	&	15.665	&	0.176	&	14.671	&	0.106	&	UCA	&	--	&	--	&	--	\\	
E075	&	1	&	07040309-1128071	&	13.296	&	0.027	&	12.627	&	0.026	&	12.488	&	0.03	&	AAA	&	1.45	&	5.5	&	??	\\	
E138	&	3	&	07040337-1138030	&	13.716	&	0.023	&	12.94	&	0.028	&	12.785	&	0.027	&	AAA	&	0.85	&	3	&	??	\\	
E002a	&	2	&	07040393-1126097	&	9.758	&	0.027	&	9.717	&	0.035	&	9.63	&	0.024	&	AAA	&	4.5	&	1.3	&	Class III	\\	
E002b	&	6	&	07040427-1126148	&	13.8	&	0.065	&	12.945	&	0.059	&	12.812	&	0.047	&	AAA	&	0.6	&	1.9	&	--	\\	
E043a	&	3	&	07040426-1123451	&	13.401	&	0.036	&	12.705	&	0.049	&	12.502	&	0.037	&	AAA	&	0.98	&	2.1	&	--	\\	
E043b	&	5	&	07040390-1123480	&	13.926	&	0.029	&	13.099	&	0.038	&	12.839	&	0.033	&	AAA	&	0.26	&	1.1	&	Class II/III	\\	
E125	&	3	&	07040451-1124212	&	13.519	&	0.029	&	12.717	&	0.035	&	12.45	&	0.027	&	AAA	&	0.285	&	0.5	&	Class III	\\	
E110a	&	4	&	07040461-1122328	&	13.425	&	0.024	&	12.692	&	0.026	&	12.514	&	0.029	&	AAA	&	0.9	&	2	&	Class III	\\	
E110b	&	6	&	07040507-1122253	&	14.666	&	0.035	&	13.912	&	0.047	&	13.624	&	0.047	&	AAA	&	0.29	&	2.1	&	--	\\	
E101	&	4	&	07040505-1123265	&	16.342	&	0.116	&	14.874	&	0.073	&	13.822	&	0.053	&	BAA	&	--	&	--	&	--	\\	
E060	&	2	&	07040542-1128562	&	10.095	&	0.024	&	10.062	&	0.022	&	10.038	&	0.019	&	AAA	&	4.5	&	1.2	&	Class III	\\	
E102	&	4	&	07040593-1123587	&	14.418	&	0.033	&	13.47	&	0.026	&	12.933	&	0.031	&	AAA	&	??	&	??	&	Class II	\\	
E185*	&	7	&	07040696-1142216	&	15.981	&	0.072	&	15.601	&	0.144	&	15.434	&	0.193	&	ABC	&	--	&	--	&	--	\\	
E127	&	4	&	07040649-1144473	&	14.015	&	0.04	&	13.456	&	0.034	&	13.311	&	0.05	&	AAA	&	1.05	&	25	&	??	\\	
E193	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
E092*&	9	&	07040670-1127238	&	16.069	&	0.091	&	15.411	&	0.126	&	15.228	&	0.196	&	ABC	&	--	&	--	&	--	\\	
E140a	&	7	&	07040707-1121393	&	14.503	&	0.026	&	13.591	&	0.032	&	13.314	&	0.039	&	AAA	&	0.19	&	0.9	&	Class III	\\	
E140b	&	10	&	07040676-1121358	&	16.665	&	0.147	&	15.906	&	0.199	&	15.546	&	0.222	&	BCD	&	-- &	 --	&	--	\\	
E096	&	3	&	07040744-1146306	&	15.224	&	0.048	&	14.441	&	0.064	&	14.412	&	0.093	&	AAA	&	0.79	&	55	&	??	\\	
E014a	&	8	&	07040742-1123127	&	15.292	&	0.086	&	14.5	&	0.094	&	14.262	&	0.12	&	AAB	&	--	&	--	&	--	\\	
E014b	&	2	&	07040797-1123114	&	14.354	&	--	&	14.228	&	0.091	&	13.682	&	0.075	&	UAA	&	--	&	--	&	--	\\	
E014c	&	5	&	07040812-1123137	&	14.291	&	--	&	13.774	&	0.093	&	13.504	&	0.09	&	UAA	&	--	&	--	&	--	\\	
E014d	&	4	&	07040816-1123097	&	15.455	&	0.111	&	14.586	&	0.055	&	14.188	&	0.075	&	e0AA	&	??	&	??	&	--	\\	
E109a	&	3	&	07040803-1123547	&	13.115	&	0.033	&	12.441	&	0.037	&	12.198	&	0.03	&	AAA	&	0.85	&	1.4	&	--	\\	
E109b	&	7	&	07040839-1123579	&	15.241	&	0.054	&	14.495	&	0.082	&	14.281	&	0.098	&	AAA	&	0.75	&	17.5	&	--	\\	
E113a	&	8	&	07040881-1140033	&	15.505	&	0.056	&	14.965	&	0.07	&	14.606	&	0.098	&	AAA	&	0.75	&	40	&	--	\\	
E113b	&	1	&	07040892-1139560	&	14.695	&	0.047	&	13.843	&	0.043	&	13.664	&	0.05	&	AAA	&	0.35	&	2.2	&	??	\\	
E020a	&	8	&	07040918-1130075	&	13.648	&	0.027	&	12.956	&	0.024	&	12.863	&	0.035	&	AAA	&	1.3	&	10	&	Class III	\\	
E020b	&	4	&	07040946-1130168	&	14.114	&	0.03	&	13.443	&	0.032	&	13.271	&	0.044	&	AAA	&	1.1	&	12	&	Class III	\\	
E094a	&	1	&	07041037-1131451	&	14.017	&	0.029	&	13.263	&	0.024	&	13.015	&	0.035	&	AAA	&	1.9	&	0.51	&	??	\\	
E094b	&	8	&	07041008-1131518	&	15.901	&	0.065	&	15.288	&	0.108	&	14.558	&	0.089	&	ABA	&	--	&	--	&	--	\\	
E137	&	2	&	07041065-1134323	&	15.377	&	0.051	&	14.612	&	0.077	&	13.927	&	0.063	&	AAA	&	??	&	??	&	--	\\	
E169	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
E081	&	2	&	07041176-1125125	&	14.529	&	0.036	&	13.746	&	0.037	&	13.566	&	0.046	&	AAA	&	0.8	&	6	&	??	\\	
E038	&	3	&	07041191-1121312	&	11.927	&	0.024	&	11.263	&	0.021	&	11.009	&	0.024	&	AAA	&	0.9	&	0.6	&	Class III	\\	
E008	&	2	&	07041233-1139229	&	11.311	&	0.035	&	11.039	&	0.028	&	10.957	&	0.026	&	e0AA	&	--	&	--	&	??	\\	
E108	&	2	&	07041357-1135085	&	14.695	&	0.044	&	14.076	&	0.028	&	13.809	&	0.054	&	AAA	&	0.92	&	17	&	Class II/III	\\	
E154	&	3	&	07041424-1123169	&	13.896	&	0.028	&	12.982	&	0.022	&	12.341	&	0.026	&	AAA	&	??	&	??	&	Class II	\\	
E129	&	2	&	07041458-1139547	&	14.126	&	0.032	&	13.379	&	0.028	&	13.076	&	0.038	&	AAA	&	0.29	&	1.5	&	??	\\	
E050	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
E062	&	2	&	07041511-1133577	&	14.135	&	0.03	&	13.308	&	0.026	&	13.076	&	0.035	&	AAA	&	0.27	&	1.5	&	??	\\	
E097	&	9	&	07041492-1145438	&	16.449	&	0.118	&	15.811	&	0.2	&	15.357	&	--	&	BCU	&	--	&	--	&	--	\\	
E205a	&	5	&	07041523-1121326	&	15.436	&	0.064	&	14.78	&	0.08	&	14.517	&	0.082	&	AAA	&	0.75	&	35	&	--	\\	
E205b	&	8	&	07041484-1121315	&	13.879	&	0.037	&	12.971	&	0.04	&	12.564	&	0.031	&	AAA	&	??	&	??	&	Class II	\\	
E111a	&	7	&	07041653-1126093	&	15.362	&	0.069	&	14.834	&	0.1	&	14.469	&	0.087	&	AAA	&	0.85	&	38	&	--	\\	
E111b	&	5	&	07041591-1126137	&	14.261	&	0.04	&	13.53	&	0.047	&	13.238	&	0.035	&	AAA	&	0.4	&	1.9	&	--	\\	
E111c	&	1	&	07041601-1126100	&	12.905	&	0.041	&	12.145	&	0.049	&	11.737	&	0.035	&	AAA	&	??	&	??	&	Class II/III	\\	
E028	&	5	&	07041588-1124055	&	8.947	&	0.024	&	8.896	&	0.024	&	8.853	&	0.021	&	AAA	&	6.2	&	0.8	&	Class III	\\	
E087a	&	3	&	07041595-1133363	&	14.72	&	0.047	&	13.871	&	0.05	&	13.719	&	0.054	&	AAA	&	0.55	&	4.5	&	??	\\	
E087b	&	7	&	07041567-1133374	&	16.429	&	0.129	&	14.618	&	--	&	14.304	&	--	&	BUU	&	--	&	--	&	--	\\	
E149*	&	8	&	07041634-1137072	&	14.269	&	0.029	&	13.975	&	0.03	 &	13.915	&	0.051	&	AAA &	--	&	--	&	--	\\	
E195a	&	4	&	07041621-1123480	&	13.229	&	0.033	&	12.463	&	0.024	&	12.226	&	0.026	&	AAA	&	0.55	&	0.5	&	--	\\	
E195b	&	6	&	07041639-1123509	&	13.066	&	0.067	&	12.315	&	0.074	&	12.056	&	0.055	&	AAA	&	0.5	&	0.3	&	Class II	\\	
E177	&	8	&	07041626-1129598	&	11.267	&	0.024	&	11.108	&	0.022	&	11.045	&	0.024	&	AAA	&	2.7	&	5	&	Class III	\\	
E120a	&	4	&	07041638-1127455	&	13.673	&	0.032	&	12.943	&	0.032	&	12.687	&	0.033	&	AAA	&	0.58	&	1.5	&	??	\\	
E120b	&	6	&	07041673-1127371	&	15.549	&	0.058	&	14.898	&	0.077	&	14.409	&	0.087	&	AAA	&	0.18	&	3.5	&	--	\\	
E117a	&	9	&	07041736-1143103	&	10.208	&	0.024	&	10.117	&	0.024	&	10.039	&	0.019	&	AAA	&	3.75	&	1.8	&	Class III	\\	
E117b	&	4	&	07041652-1143064	&	14.056	&	0.036	&	13.257	&	0.034	&	13.046	&	0.037	&	AAA	&	0.51	&	1.9	&	--	\\	
E141a	&	4	&	07041779-1128212	&	14.499	&	0.054	&	13.75	&	0.062	&	13.3	&	0.051	&	AAA	&	0.19	&	0.9	&	??	\\	
E141b	&	5	&	07041804-1128239	&	15.343	&	0.049	&	14.452	&	0.05	&	14.228	&	0.074	&	AAA	&	0.22	&	3.7	&	--	\\	
E025	&	2	&	07041786-1134268	&	14.132	&	0.032	&	13.27	&	0.03	&	13.081	&	0.033	&	AAA	&	0.28	&	1.5	&	??	\\	
E030a	&	4	&	07041812-1125280	&	13.14	&	0.035	&	12.423	&	0.04	&	12.275	&	0.039	&	AAA	&	1.15	&	2.2	&	??	\\	
E030b	&	2	&	07041839-1125239	&	14.389	&	0.03	&	13.557	&	0.035	&	13.387	&	0.045	&	AAA	&	0.65	&	2.3	&	??	\\	
E005a	&	2	&	07041833-1142359	&	12.031	&	0.024	&	11.476	&	0.022	&	11.32	&	0.021	&	AAA	&	2.1	&	3.5	&	Class III	\\	
E005b	&	9	&	07041829-1142442	&	16.709	&	0.17	&	15.376	&	--	&	15.42	&	--	&	CUU	&	??	&	??	&	--	\\	
E012	&	2	&	07041912-1133480	&	13.097	&	0.033	&	12.418	&	0.043	&	12.162	&	0.033	&	e0e0e0	&	--	&	--	&	--	\\	
E105	&	7	&	07041898-1137255	&	15.28	&	0.05	&	14.473	&	0.055	&	14.315	&	0.066	&	AAA	&	0.74	&	17	&	??	\\	
E004	&	2	&	07041923-1125077	&	12.904	&	0.026	&	12.354	&	0.028	&	12.26	&	0.027	&	AAA	&	1.45	&	12	&	Class III	\\	
E128	&	5	&	07041959-1144087	&	14.897	&	0.042	&	14.201	&	0.047	&	14.045	&	0.064	&	AAA	&	0.97	&	26	&	Class III	\\	
E122	&	2	&	07041999-1132150	&	14.537	&	0.04	&	13.738	&	0.049	&	13.469	&	0.049	&	AAA	&	0.28	&	1.8	&	Class II	\\	
E071	&	3	&	07042018-1124325	&	14.256	&	0.029	&	13.517	&	0.022	&	13.271	&	0.037	&	AAA	&	0.6	&	3	&	Class III	\\	
E147	&	5	&	07042071-1125537	&	15.747	&	0.091	&	15.2	&	0.109	&	14.703	&	0.106	&	AAA	&	0.29	&	6	&	??	\\	
E033	&	4	&	07042063-1136443	&	14.596	&	0.03	&	13.726	&	0.028	&	13.539	&	0.045	&	AAA	&	0.28	&	2	&	??	\\	
E143	&	0.4	&	07042086-1129361	&	13.801	&	0.024	&	12.883	&	0.022	&	12.286	&	0.024	&	AAA	&	??	&	??	&	Class II	\\	
E007a	&	2	&	07042135-1137043	&	12.48	&	0.026	&	11.906	&	0.024	&	11.758	&	0.023	&	AAA	&	1.85	&	4	&	??	\\	
E007b	&	7	&	07042103-1136565	&	15.252	&	0.053	&	14.588	&	0.076	&	14.188	&	0.071	&	AAA	&	0.28	&	4	&	--	\\	
E130a	&	3	&	07042153-1129165	&	15.15	&	--	&	14.251	&	0.062	&	14.013	&	--	&	UAU	&	--	&	--	&	--	\\	
E130b	&	6	&	07042176-1129184	&	15.673	&	--	&	15.664	&	0.167	&	14.42	&	--	&	UCU	&	--	&	--	&	--	\\	
E066	&	3	&	07042196-1122296	&	11.296	&	0.023	&	11.132	&	0.021	&	11.034	&	0.019	&	AAA	&	2.65	&	5.5	&	Class III	\\	
E126	&	1	&	07042202-1139318	&	14.784	&	0.03	&	14.076	&	0.038	&	13.86	&	0.047	&	AAA	&	0.86	&	14	&	??	\\	
E013	&	2	&	07042250-1131400	&	13.238	&	0.024	&	12.558	&	0.024	&	12.356	&	0.019	&	AAA	&	1.05	&	2.5	&	??	\\	
E049	&	3	&	07042264-1130482	&	13.287	&	0.043	&	12.635	&	0.04	&	12.417	&	0.027	&	AAA	&	1.1	&	3	&	??	\\	
E063a	&	3	&	07042319-1127184	&	13.043	&	0.032	&	12.316	&	0.032	&	12.075	&	0.026	&	AAA	&	0.65	&	0.105	&	Class III	\\	
E063b	&	9	&	07042296-1127235	&	16.521	&	0.166	&	15.241	&	--	&	14.815	&	--	&	CUU	&	--	&	--	&	--	\\	
E047	&	5	&	07042325-1124172	&	13.451	&	0.024	&	12.643	&	0.03	&	12.191	&	0.024	&	AAA	&	??	&	??	&	Class II	\\	
E024	&	3	&	07042340-1132515	&	13.224	&	0.026	&	12.481	&	0.024	&	12.323	&	0.027	&	AAA	&	0.95	&	1.8	&	Class III	\\	
E027	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
E059	&	3	&	07042412-1125020	&	14.112	&	0.03	&	13.525	&	0.035	&	13.388	&	0.039	&	AAA	&	1.05	&	25	&	??	\\	
E146	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\	
E022a	&	2	&	07042617-1131287	&	12.909	&	0.026	&	12.15	&	0.026	&	11.967	&	0.027	&	AAA	&	0.78	&	0.1	&	--	\\	
E022b	&	2	&	07042625-1131207	&	12.47	&	0.026	&	11.601	&	0.026	&	11.152	&	0.023	&	AAA	&	??	&	??	&	Class II	\\	
E153a	&	3	&	07042640-1132211	&	11.699	&	0.022	&	11.604	&	0.024	&	11.593	&	0.023	&	AAA	&	2.5	&	6	&	??	\\	
E153b	&	3	&	07042621-1132166	&	15.81	&	0.156	&	15.545	&	0.198	&	13.771	&	--	&	CCU	&	--	&	--	&	--	\\	
E212	&	4	&	07042768-1127197	&	14.583	&	0.029	&	13.803	&	0.044	&	13.481	&	0.038	&	AAA	&	0.25	&	2.1	&	--	\\	
E052	&	5	&	07042775-1146266	&	12.872	&	0.033	&	12.396	&	0.038	&	12.28	&	0.034	&	AAA	&	1.37	&	16	&	??	\\	
E018a	&	2	&	07042798-1134431	&	12.41	&	0.03	&	11.726	&	0.034	&	11.533	&	0.03	&	AAA	&	0.5	&	0.9	&	Class III	\\	
E018b	&	7	&	07042820-1134486	&	14.8	&	0.051	&	14.067	&	0.071	&	13.793	&	0.05	&	AAA	&	0.53	&	4	&	??	\\	
E168	&	4	&	07042829-1138507	&	16.038	&	0.083	&	15.255	&	0.138	&	14.725	&	--	&	ABU	&	--	&	--	&	--	\\	
E010a	&	3	&	07042982-1147208	&	11.153	&	0.022	&	10.47	&	0.024	&	10.305	&	0.021	&	AAA	&	1.6	&	0.6	&	Class III	\\	
E010b	&	10	&	07042944-1147264	&	14.161	&	0.053	&	13.482	&	0.07	&	13.32	&	0.05	&	AAA	&	1.1	&	17.5	&	??	\\	
E116	&	5	&	07043054-1126150	&	14.031	&	0.029	&	13.285	&	0.03	&	13.166	&	0.021	&	AAA	&	1.1	&	8	&	??	\\	
E148*	&	9	&	07043091-1123021	&	14.384	&	0.03 &	14.129	&	0.049	&	13.955	&	0.051	&	AAA	&	--	&	--	&	--	\\	
E186	&	4	&	07043077-1134330	&	14.035	&	0.043	&	13.241	&	0.044	&	12.963	&	0.038	&	AAA	&	0.27	&	1.2	&	Class III	\\	
E035a	&	1	&	07043129-1132402	&	15.436	&	0.049	&	14.554	&	0.057	&	14.26	&	0.065	&	AAA	&	0.18	&	0.3	&	--	\\	
E035b	&	3	&	07043099-1132417	&	13.901	&	0.06	&	13.137	&	0.079	&	12.876	&	0.059	&	e0e0A	&	--	&	--	&	--	\\	
E114	&	3	&	07043198-1133181	&	14.553	&	0.024	&	13.826	&	0.028	&	13.608	&	0.038	&	AAA	&	0.82	&	8	&	??	\\	
E098a	&	4	&	07043345-1126304	&	13.629	&	0.022	&	12.838	&	0.03	&	12.615	&	0.026	&	AAA	&	0.5	&	1.1	&	Class III	\\	
E098b	&	4	&	07043367-1126241	&	16.645	&	0.123	&	15.885	&	0.188	&	15.267	&	0.179	&	BCC	&	--	&	--	&	--	\\	
E164a	&	5	&	07043357-1135329	&	14.898	&	0.044	&	14.267	&	0.055	&	14.163	&	0.074	&	AAA	&	0.85 &	55	&	Class III	\\	
E164b	&	10	&	07043319-1135327	&	16.083	&	0.084	&	15.375	&	0.153	&	15.084	&	--	&	ABU	&	--	&	--	&	--	\\	
E164c	&	7	&	07043415-1135346	&	16.665	&	0.126	&	15.634	&	0.146	&	15.25	&	--	&	BBU	&	--	&	--	&	--	\\	
E064	&	3	&	07043428-1134501	&	14.427	&	0.039	&	13.656	&	0.036	&	13.445	&	0.049	&	AAA	&	0.6	&	4.8	&	--	\\	
E084	&	3	&	07043739-1129384	&	11.647	&	0.024	&	11.277	&	0.025	&	11.131	&	0.021	&	AAA	&	1.85	&	7	&	Class III	\\	
E090a	&	9	&	07043765-1126531	&	12.262	&	0.023	&	11.974	&	0.026	&	11.919	&	0.027	&	AAA	&	1.65	&	12.5	&	Class III	\\	
E090b	&	3	&	07043811-1126451	&	16.372	&	0.199	&	15.065	&	--	&	15.028	&	--	&	CUU	&	--	&	--	&	--	\\	
E090c	&	2	&	07043812-1126501	&	16.403	&	0.207	&	15.142	&	0.164	&	14.341	&	0.128	&	CCB	&	--	&	--	&	--	\\	
E090d	&	9	&	07043874-1126453	&	16.302	&	0.146	&	15.519	&	--	&	15.34	&	--	&	BUU	&	--	&	--	&	--	\\	
E009a	&	3	&	07043829-1131265	&	7.392	&	0.029	&	7.416	&	0.046	&	7.415	&	0.029	&	AAA	&	15	&	4	&	Class III	\\	
E009b	&	7	&	07043848-1131311	&	8.693	&	0.095	&	8.631	&	0.104	&	8.793	&	0.08	&	AAA	&	10	&	4	&	--	\\	
E203	&	4	&	07043946-1126126	&	14.556	&	0.041	&	13.86	&	0.028	&	13.579	&	0.049	&	AAA	&	0.65	&	4.9	&	Class III	\\	
E112	&	4	&	07043968-1133593	&	14.576	&	0.043	&	13.8	&	0.036	&	13.544	&	0.049	&	AAA	&	0.35	&	2.1	&	??	\\	
E088	&	7	&	07043962-1146155	&	14.236	&	0.051	&	13.612	&	0.043	&	13.337	&	0.052	&	AAA	&	0.97	&	8	&	Class III	\\	
E156a	&	8	&	07044000-1136206	&	13.864	&	0.045	&	13.242	&	0.051	&	13.026	&	0.043	&	AAA	&	1.18	&	9	&	Class III	\\	
E156b	&	4	&	07044007-1136282	&	15.307	&	0.062	&	14.56	&	0.033	&	14.305	&	0.09	&	AAA	&	0.55	&	11	&	--	\\	
E156c	&	5	&	07044029-1136222	&	15.94	&	0.128	&	15.616	&	0.131	&	14.066	&	--	&	BBU	&	--	&	--	&	--	\\	
E132	&	3	&	07044011-1130333	&	11.747	&	0.023	&	11.375	&	0.023	&	11.239	&	0.023	&	AAA	&	1.75	&	7.5	&	Class III	\\	
E100	&	5	&	07044125-1135469	&	14.99	&	0.056	&	14.266	&	0.061	&	14.011	&	0.069	&	AAA	&	0.65	&	9	&	??	\\	
E069	&	3	&	07044183-1146282	&	13.471	&	0.026	&	12.834	&	0.03	&	12.767	&	0.033	&	AAA	&	1.29	&	14	&	Class III	\\	
E165	&	3	&	07044186-1132587	&	14.681	&	0.039	&	13.887	&	0.029	&	13.171	&	0.041	&	AAA	&	??	&	??	&	Class II	\\	
E041a	&	8	&	07044185-1137104	&	15.458	&	0.073	&	14.665	&	0.079	&	14.488	&	0.103	&	AAA	&	0.68	&	22	&	--	\\	
E041b	&	4	&	07044200-1137191	&	13.742	&	0.024	&	13.198	&	0.025	&	13.032	&	0.033	&	AAA	&	0.15	&	17.5	&	??	\\	
E191	&	0.5	&	07044244-1144047	&	15.282	&	0.065	&	14.719	&	0.057	&	14.454	&	0.119	&	AAB	&	--	&	--	&	--	\\	
E037	&	3	&	07044250-1136133	&	14.468	&	0.036	&	13.763	&	0.044	&	13.617	&	0.055	&	AAA	&	1	&	17	&	--	\\	
E135	&	10	&	07044469-1129527	&	13.779	&	0.033	&	13.314	&	0.041	&	13.163	&	0.044	&	AAA	&	1.09	&	26	&	??	\\	
E082	&	3	&	07044524-1124420	&	11.957	&	0.028	&	11.385	&	0.032	&	11.213	&	0.029	&	AAA	&	2.1	&	2.1	&	Class III	\\	
E136	&	2	&	07044544-1137593	&	10.919	&	0.024	&	10.762	&	0.025	&	10.705	&	0.019	&	AAA	&	2.9	&	4	&	Class III	\\	
E145*	&	3	&	07044984-1131136	&	14.329	&	0.026	&	14.149	&	0.052	&	14.111	&	0.074	&	AAA	&	--	&	--	&	--	\\	
E184	&	7	&	07045169-1124577	&	13.585	&	0.028	&	13.222	&	0.03	&	13.061	&	0.04	&	AAA	&	1.19	&	25	&	??	\\	
E006	&	2	&	07045242-1138490	&	7.451	&	0.021	&	7.016	&	0.046	&	6.915	&	0.029	&	AAA	&	6.5	&	0.15	&	Class III	\\	
E163*&	7	&	07045354-1137002	&	14.142	&	0.029	&	13.797	&	0.047	&	13.607	&	0.051	&	AAA	&	--	&	--	&	--	\\	
E070	&	2	&	07045407-1138362	&	13.06	&	0.022	&	12.486	&	0.022	&	12.346	&	0.023	&	AAA	&	1.55	&	8	&	Class III	\\	
E029a	&	10	&	07045640-1134229	&	14.771	&	0.036	&	14.245	&	0.048	&	14.032	&	0.068	&	AAA	&	0.88	&	45	&	--	\\	
E029b	&	3	&	07045577-1134175	&	11.532	&	0.026	&	10.871	&	0.029	&	10.481	&	0.024	&	AAA	&	??	&	??	&	Class II	\\	
E021	&	5	&	07045632-1129332	&	11.457	&	0.022	&	10.846	&	0.022	&	10.197	&	0.021	&	AAA	&	??	&	??	&	Class II	\\	
E124	&	6	&	07045894-1127572	&	14.031	&	0.035	&	13.333	&	0.029	&	13.131	&	0.033	&	AAA	&	1	&	6	&	??	\\	
E045	&	2	&	07050033-1137419	&	12.895	&	0.023	&	12.243	&	0.023	&	12.029	&	0.023	&	AAA	&	1.15	&	1.8	&	??	\\	
E152*&	5	&	07050114-1136139	&	15.282	&	0.069	&	14.723	&	0.086	&	14.567	&	0.112	&	AAB	&	--	&	--	&	--	\\	
E144	&	6	&	07050082-1141270	&	9.308	&	0.024	&	9.098	&	0.027	&	9.012	&	0.024	&	AAA	&	4.1	&	1.1	&	Class III	\\	
E139*&	6	&	07050104-1131173	&	14.365	&	0.039	&	14.08	&	0.039	&	14.039	&	0.073	&	AAA	&	--	&	--	&	--	\\	
E123a	&	8	&	07050146-1138300	&	14.647	&	0.045	&	14.068	&	0.039	&	13.777	&	0.063	&	AAA	&	0.95	&	19	&	??	\\	
E123b	&	9	&	07050252-1138265	&	16.025	&	0.115	&	15.291	&	0.102	&	15.106	&	0.192	&	BAC	&	--	&	--	&	--	\\	
E181a	&	4	&	07050397-1122517	&	10.348	&	0.024	&	9.8	&	0.022	&	9.702	&	0.024	&	AAA	&	3.3	&	1.5	&	Class III	\\	
E181b	&	6	&	07050442-1122454	&	14.888	&	0.062	&	14.428	&	0.078	&	14.07	&	0.071	&	AAA	&	0.85	&	40	&	--	\\	
E181c	&	7	&	07050362-1122470	&	15.97	&	0.328	&	15.41	&	0.488	&	13.564	&	--	&	DDU	&	--	&	--	&	--	\\	
E001	&	6	&	07050441-1143071	&	12.322	&	0.024	&	11.692	&	0.025	&	11.499	&	0.025	&	AAA	&	1.55	&	1.5	&	Class III	\\	
E183	&	8	&	07050676-1130272	&	15.824	&	0.084	&	15.301	&	0.09	&	14.855	&	0.144	&	AAB	&	--	&	--	&	--	\\	
E151	&	6	&	07050727-1141589	&	12.544	&	0.024	&	12.329	&	0.027	&	12.237	&	0.029	&	AAA	&	1.65	&	17	&	??	\\	
E214	&	0.8	&	07050912-1134477	&	13.219	&	0.023	&	12.732	&	0.03	&	12.58	&	0.033	&	AAA	&	1.25	&	17.5	&	??	\\	
E048*	&	5	&	07051013-1128260	&	16.522	&	0.171	&	15.724	&	0.146	&	15.575	&	--	&	CCU	&	--	&	--	&	--	\\	
E054	&	4	&	07050985-1129411	&	12.448	&	0.024	&	11.754	&	0.022	&	11.522	&	0.024	&	AAA	&	0.85	&	0.8	&	Class III	\\	
E155a	&	5	&	07051077-1138539	&	15.171	&	0.054	&	14.62	&	0.064	&	14.2	&	0.088	&	AAA	&	0.7	&	13	&	??	\\	
E155b	&	10	&	07051036-1138515	&	16.002	&	0.096	&	15.68	&	0.154	&	15.031	&	0.181	&	ABC	&	--	&	--	&	--	\\	
E194	&	4	&	07051131-1134358	&	14.628	&	0.049	&	13.903	&	0.044	&	13.599	&	0.06	&	AAA	&	0.38	&	2.1	&	Class III	\\	
E121	&	9	&	07051248-1132500	&	13.803	&	0.024	&	13.058	&	0.027	&	12.811	&	0.04	&	AAA	&	0.66	&	1.8	&	Class III	\\	
E202a	&	4	&	07051217-1135218	&	11.946	&	0.027	&	11.779	&	0.027	&	11.782	&	0.027	&	AAA	&	2.1	&	10	&	Class III	\\	
E202b	&	7	&	07051183-1135283	&	15.096	&	0.062	&	14.294	&	0.057	&	13.998	&	0.072	&	AAA	&	0.24	&	3.5	&	--	\\	
E167a	&	9	&	07051198-1136500	&	14.164	&	0.036	&	13.381	&	0.032	&	13.185	&	0.04	&	AAA	&	0.65	&	3	&	??	\\	
E167b	&	4	&	07051208-1136380	&	14.43	&	0.042	&	13.75	&	0.041	&	13.667	&	0.061	&	AAA	&	0.96	&	30	&	??	\\	
E134	&	4	&	07051489-1130542	&	11.826	&	0.021	&	11.593	&	0.025	&	11.55	&	0.027	&	AAA	&	1.95	&	8	&	Class III	\\	
E073	&	5	&	07051571-1132050	&	12.746	&	0.024	&	12.133	&	0.028	&	12.028	&	0.03	&	AAA	&	1.7	&	6	&	Class III	\\	\hline

\end{longtable}
